A Preliminary Study on A Physical Model Oriented Learning Algorithm with Application to UAVs

This paper provides a preliminary study for an efficient learning algorithm by reasoning the error from first principle physics to generate learning signals in near real time. Motivated by iterative learning control (ILC), this learning algorithm is applied to the feedforward control loop of the unmanned aerial vehicles (UAVs), enabling the learning from errors made by other UAVs with different dynamics or flying in different scenarios. This learning framework improves the data utilization efficiency and learning reliability via analytically incorporating the physical model mapping, and enhances the flexibility of the model-based methodology with equipping it with the self-learning capability. Numerical studies are performed to validate the proposed learning algorithm.

==> figure/DifferentModel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\begin{tikzpicture}

\begin{axis}[%
scale=0.7,
width=3in,
height=3in,
at={(0.618in,0.518in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black},rotate=-30},
xlabel={$x$ (m)},
tick align=outside,
ymin=-2.5,
ymax=1,
ylabel style={font=\color{white!15!black},rotate=40},
ylabel={$y$ (m)},
zmin=-1,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ (m)},
%view={195}{25},
view={225}{45},
axis background/.style={fill=gray!5},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.01,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{8}{5}\selectfont},
grid=both,
ticks=both,
xtick={-1,...,5},
minor xtick={-1,-0.5,...,5},
ytick={-2.5,-1.5,...,0.5},
minor ytick={-2.5,-2,...,0.5},
ztick={-1,0,...,2},
minor ztick={-1,0,...,2},
enlarge x limits=0,
scaled x ticks = true,
enlarge y limits=0,
scaled y ticks = true,
]
\addplot3 [color=white!80!red, line width=4.0pt]
table[row sep=crcr] {%
0	0	0\\
1	0	0\\
1	1	0\\
0	1	0\\
0	0	0\\
0	0	1\\
-1	0	1\\
-1	-1	1\\
0	-1	1\\
0	0	1\\
};
 \addlegendentry{Reference for Training UAV}

\addplot3 [color=white!10!red, line width=1.0pt]
table[row sep=crcr] {%
0	0	0\\
1.05159010877622	0.00125286615125009	0\\
1.09947446320499	0.00604204623349269	0\\
1.14218798335902	0.0146460888340054	0\\
1.17945950204404	0.0272632422843533	0\\
1.2111228438701	0.0440144607385382	0\\
1.23711145111518	0.0649473820325259	0\\
1.25745187075736	0.090041141984422	0\\
1.2722562900106	0.119211887066106	0\\
1.28171430827525	0.152318846997949	0\\
1.28608413102975	0.189170830616301	0\\
1.28487988415763	0.240140914349539	0\\
1.27695278017635	0.296055665748437	0\\
1.25972638527278	0.368824092509911	0\\
1.23553992964392	0.446705707484294	0\\
1.19523618042045	0.55645894333779	0\\
1.12515174788421	0.728133747255333	0\\
1.02603439668398	0.971129330276795	0\\
0.988478207194798	1.06402706346073	0\\
0.958419290808342	1.12149704063992	0\\
0.932022356108498	1.16151678262894	0\\
0.903477340884768	1.19599861849292	0\\
0.872769194364429	1.22482692898253	0\\
0.84832913097335	1.24272309398647	0\\
0.822702879101073	1.25745187075736	0\\
0.795919911277222	1.26906505839833	0\\
0.768018211178659	1.27763896303296	0\\
0.739043450368706	1.28327231892207	0\\
0.709048144459244	1.28608413102975	0\\
0.667568761626885	1.28568336610763	0\\
0.624532138660652	1.28087959530576	0\\
0.580103357091034	1.27208088465605	0\\
0.522875601336413	1.25613584580713	0\\
0.452186568483095	1.23094432341778	0\\
0.367712796802186	1.19523618042045	0\\
0.245083904856859	1.13721320779872	0\\
0.0017371932698349	1.02070302464169	0\\
-0.0658506078122643	0.988478207194798	0\\
-0.114743755609488	0.958419290808342	0\\
-0.148592857952986	0.932022356108498	0\\
-0.177572027153952	0.903477340884768	0\\
-0.20160043919297	0.872769194364429	0\\
-0.220680220387033	0.839917574285743	0\\
-0.234890131069078	0.80497391273952	0\\
-0.24437853847512	0.768018211178659	0\\
-0.249925228248359	0.719156476093387	0\\
-0.248954767035639	0.667568761626885	0\\
-0.242101560652202	0.613548783094172	0\\
-0.227124997322359	0.545972702083208	0\\
-0.20605225877006	0.475959697350108	0\\
-0.170893419007913	0.379878862222613	0\\
-0.114967481739162	0.245083904856859	0\\
-0.0183924878345054	0.0136649375205167	0\\
0.00795437223989581	-0.0552344135273293	0.00125286615125009\\
0.0237670547694717	-0.0960422783824968	0.00604204623349269\\
0.0380131301364193	-0.132268601189129	0.0146460888340054\\
0.0505901887154578	-0.163698248284193	0.0272632422843533\\
0.0614294787606688	-0.190206818924676	0.0440144607385382\\
0.070494423808477	-0.211755702955704	0.0649473820325259\\
0.0777787530739054	-0.22838618151356	0.090041141984422\\
0.0833043031684431	-0.240212734799715	0.119211887066106\\
0.0871185501501961	-0.24741572084167	0.152318846997949\\
0.0895891027397189	-0.250285698181957	0.198942327710748\\
0.0896782712385988	-0.246880872759823	0.250946821545884\\
0.08695553771159	-0.235461158545582	0.31967223188025\\
0.0815633005298015	-0.217263879470707	0.394274287744347\\
0.071057343933892	-0.184844257180777	0.500884730666653\\
0.0524531568832822	-0.130694189500484	0.656031704583549\\
0.0134007789126145	-0.0230552100842631	0.957146860099644\\
-0.00197273967891687	0.0120475141881116	1.06402706346073\\
-0.0170627376383528	0.0310931222829935	1.12149704063992\\
-0.0374163840312045	0.0476067169864873	1.17066264582557\\
-0.0576406876623117	0.0588851058769937	1.20373805976378\\
-0.0814169724047238	0.0683953736275427	1.23114637786439\\
-0.101571833490463	0.0743584316441526	1.24798258672778\\
-0.123688766300716	0.0793235898317319	1.26166582635738\\
-0.147724739614066	0.0833043031684431	1.2722562900106\\
-0.17362226540475	0.0863219372737232	1.27983799521549\\
-0.201310735208461	0.0884051261628167	1.28451667604235\\
-0.230707795543646	0.0895891027397189	1.28641760475534\\
-0.27240015015538	0.0898408376108537	1.28487988415763\\
-0.31672038665102	0.0886793135205914	1.27903774861008\\
-0.375409102155093	0.0854316024951915	1.26631970021953\\
-0.449922703568062	0.0792551446292906	1.24427716377465\\
-0.554565080480174	0.0679628934632261	1.20599597228757\\
-0.704298508960132	0.0487627738240224	1.14321693527712\\
-0.977200928642376	0.0116554840267922	1.02603439668398\\
-1.05392898691095	0.000444098955412642	0.995365171107239\\
-1.09950620713593	-0.0104126489315086	0.976869114187129\\
-1.14008686130562	-0.0245568281408128	0.960133052356859\\
-1.16708837858284	-0.0374163840312045	0.948813515010268\\
-1.19106723945294	-0.0522521837805467	0.93859479122364\\
-1.21198535726785	-0.0690846005704133	0.929503857075127\\
-1.22983382511976	-0.0879152292770875	0.921556194348691\\
-1.24463132045302	-0.108727949653977	0.914756313378736\\
-1.25642235791235	-0.131490084764872	0.909098342665779\\
-1.26527541454304	-0.156153638986799	0.904566676232502\\
-1.27128095120091	-0.18265660009899	0.901136669698318\\
-1.27454935357681	-0.210924290297555	0.898775376138477\\
-1.27520881560656	-0.24087075141359	0.897442312955333\\
-1.27228036069133	-0.283243903801916	0.897181863104114\\
-1.26534836126476	-0.328180275245258	0.898536719926565\\
-1.25482365176255	-0.375409102155093	0.901363501870856\\
-1.23728056805809	-0.437232477963967	0.906729317542038\\
-1.21568889537937	-0.501612868530251	0.913830034412941\\
-1.18569840298124	-0.581421523724306	0.924171740139959\\
-1.14128978488904	-0.690540048411251	0.940102524490304\\
-0.964275717356333	-1.11013137347094	1.00511166569785\\
-0.939207210028699	-1.14941962181213	1.01144222222457\\
-0.911933683144407	-1.18341310240506	1.01711568610786\\
-0.882424667421243	-1.21198535726785	1.0220937874456\\
-0.858828483141556	-1.22983382511976	1.02535574815948\\
-0.833993295714051	-1.24463132045302	1.02820695096787\\
-0.807944630518351	-1.25642235791235	1.03064581292776\\
-0.780717251138355	-1.26527541454304	1.03267447862698\\
-0.752354322792883	-1.27128095120091	1.03429858743358\\
-0.722906549657605	-1.27454935357681	1.03552702327438\\
-0.692431295184603	-1.27520881560656	1.03637165015193\\
-0.650309160432107	-1.27228036069133	1.03692631746167\\
-0.606635945985984	-1.26534836126476	1.03686593061328\\
-0.56158614564864	-1.25482365176255	1.03623801584859\\
-0.503616804385937	-1.23728056805809	1.03473576964832\\
-0.444148391633776	-1.21568889537937	1.03254089499095\\
-0.371324914223107	-1.18569840298124	1.02915860925697\\
-0.272759191055052	-1.14128978488904	1.02372027221078\\
0.0857260049013837	-0.976003356722373	1.00128993434609\\
0.132122602446397	-0.945679016479158	0.998146182493271\\
0.170998225464877	-0.911933683144407	0.995341706092401\\
0.202125290188842	-0.874698110690132	0.992911985243254\\
0.225483482631502	-0.833993295714051	0.990880180668959\\
0.241240810147764	-0.789921511484957	0.989257733166707\\
0.24973191097898	-0.742656232475245	0.988045188070637\\
0.251434399372441	-0.692431295184603	0.987233203844069\\
0.246943998087741	-0.639529626957912	0.986803703333604\\
0.234355288941381	-0.572967768761156	0.986756743661847\\
0.211411992575047	-0.491831242903111	0.987276365949072\\
0.177021864123735	-0.395741648490476	0.98849895920931\\
0.116096455088577	-0.248000253679131	0.991226120781105\\
0.0236437901334561	-0.0270050168033249	0.996174921574243\\
0.0143277686080345	-0.0029409747142668	0.996722773132264\\
};
 \addlegendentry{Training UAV}

\addplot3 [color=white!80!black, line width=4.0pt]
table[row sep=crcr] {%
2.5	0	0\\
3.5	0	0\\
3.5	1	0\\
2.5	1	0\\
2.5	0	0\\
2.5	0	1\\
1.5	0	1\\
1.5	-1	1\\
2.5	-1	1\\
2.5	0	1\\
};
 \addlegendentry{Reference for Target UAV}

\addplot3 [color=white!10!blue, line width=1.0pt, densely dashed]
table[row sep=crcr] {%
2.5	0	0\\
3.51325092645465	0	0\\
3.51550860492625	0.12641333528362	0\\
3.51215383867405	0.278398508146801	0\\
3.49755248452452	0.751719847933876	0\\
3.49696608096013	1.00278388077066	0\\
3.49708396691127	1.01325092645465	0\\
3.40109245484324	1.01554959336278	0\\
3.27176163426536	1.01373061707816	0\\
3.07723319504082	1.00665265223396	0\\
2.85087370014051	0.999343909217704	0\\
2.66798082422722	0.996842899198799	0\\
2.4869641776686	0.997083966911272	0\\
2.48450475743764	0.871693277442864	0\\
2.48772899213101	0.720953551668122	0\\
2.50252746754116	0.238821160927858	0\\
2.50293464982137	-0.0130358223313989	0\\
2.50209709155779	-0.0155107473679736	0.112691610925899\\
2.50099275069766	-0.0135545472711427	0.246809558423128\\
2.49946935466452	-0.00332921867892066	0.520322226667841\\
2.49935623565613	0.00263158980802114	0.770271958379308\\
2.49974264203113	0.0030491317551018	1.00001592525764\\
2.49976396356285	0.00298449796742251	1.01002862360759\\
2.05646104772168	-0.000282561372975998	0.99992952277405\\
1.74833982001283	-0.000665703187463507	0.999732672959109\\
1.48673107695071	-0.000221681834625009	0.99998394799789\\
1.48450034538621	-0.13642663374579	1.00001316429926\\
1.49008541777252	-0.340067332982632	1.00000813098718\\
1.50109772042027	-0.670195681794266	0.999996973099789\\
1.50333273222237	-0.892858050096626	0.999997034174892\\
1.50292265647723	-1.01326892304929	1.00000161439992\\
1.59891307887681	-1.01557901034027	1.00000163595335\\
1.72824202838236	-1.01376319108561	0.999998417963211\\
1.9124214471685	-1.00705879274923	0.999998722686434\\
2.20016208450083	-0.998302085530764	0.999999017767056\\
2.43254779338184	-0.996698010633233	1.00000078515899\\
2.5130351754416	-0.997077343522772	0.99999928020846\\
2.51549492530498	-0.871687824109598	1.00000062917563\\
2.51227120940659	-0.720951134591457	0.999999457506973\\
2.49747267136607	-0.238822549349949	1.00000033804764\\
2.49695083869602	0.00253248526216288	1.0000002655658\\
};
 \addlegendentry{Target UAV}
\end{axis}
\end{tikzpicture}%

==> figure/DifferentModelReference.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=3in,
height=3in,
at={(0.618in,0.518in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black},rotate=-30},
xlabel={$x$ (m)},
tick align=outside,
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},rotate=40},
ylabel={$y$ (m)},
zmin=-1,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ (m)},
%view={195}{25},
view={225}{45},
axis background/.style={fill=gray!5},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.01,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{8}{5}\selectfont},
grid=both,
ticks=both,
xtick={0,...,8},
minor xtick={0,0.5,...,8},
ytick={-3,-2,...,3},
minor ytick={-3,-2.5,...,3},
ztick={-1,0,...,4},
minor ztick={-1,-0.5,...,4},
enlarge x limits=0,
scaled x ticks = true,
enlarge y limits=0,
scaled y ticks = true,
]
\addplot3 [color=white!80!red, line width=4.0pt]
table[row sep=crcr] {%
0	0	0\\
0.01	0	0\\
0.02	0	0\\
0.03	0	0\\
0.04	0	0\\
0.05	0	0\\
0.06	0	0\\
0.07	0	0\\
0.08	0	0\\
0.09	0	0\\
0.1	0	0\\
0.11	0	0\\
0.12	0	0\\
0.13	0	0\\
0.14	0	0\\
0.15	0	0\\
0.16	0	0\\
0.17	0	0\\
0.18	0	0\\
0.19	0	0\\
0.2	0	0\\
0.21	0	0\\
0.22	0	0\\
0.23	0	0\\
0.24	0	0\\
0.25	0	0\\
0.26	0	0\\
0.27	0	0\\
0.28	0	0\\
0.29	0	0\\
0.3	0	0\\
0.31	0	0\\
0.32	0	0\\
0.33	0	0\\
0.34	0	0\\
0.35	0	0\\
0.36	0	0\\
0.37	0	0\\
0.38	0	0\\
0.39	0	0\\
0.4	0	0\\
0.41	0	0\\
0.42	0	0\\
0.43	0	0\\
0.44	0	0\\
0.45	0	0\\
0.46	0	0\\
0.47	0	0\\
0.48	0	0\\
0.49	0	0\\
0.5	0	0\\
0.51	0	0\\
0.52	0	0\\
0.53	0	0\\
0.54	0	0\\
0.55	0	0\\
0.56	0	0\\
0.57	0	0\\
0.58	0	0\\
0.59	0	0\\
0.6	0	0\\
0.61	0	0\\
0.62	0	0\\
0.63	0	0\\
0.64	0	0\\
0.65	0	0\\
0.66	0	0\\
0.67	0	0\\
0.68	0	0\\
0.69	0	0\\
0.7	0	0\\
0.71	0	0\\
0.72	0	0\\
0.73	0	0\\
0.74	0	0\\
0.75	0	0\\
0.76	0	0\\
0.77	0	0\\
0.78	0	0\\
0.79	0	0\\
0.8	0	0\\
0.81	0	0\\
0.82	0	0\\
0.83	0	0\\
0.84	0	0\\
0.85	0	0\\
0.86	0	0\\
0.87	0	0\\
0.88	0	0\\
0.89	0	0\\
0.9	0	0\\
0.91	0	0\\
0.92	0	0\\
0.93	0	0\\
0.94	0	0\\
0.95	0	0\\
0.96	0	0\\
0.97	0	0\\
0.98	0	0\\
0.99	0	0\\
1	0	0\\
1	0	0\\
1	0.01	0\\
1	0.02	0\\
1	0.03	0\\
1	0.04	0\\
1	0.05	0\\
1	0.06	0\\
1	0.07	0\\
1	0.08	0\\
1	0.09	0\\
1	0.1	0\\
1	0.11	0\\
1	0.12	0\\
1	0.13	0\\
1	0.14	0\\
1	0.15	0\\
1	0.16	0\\
1	0.17	0\\
1	0.18	0\\
1	0.19	0\\
1	0.2	0\\
1	0.21	0\\
1	0.22	0\\
1	0.23	0\\
1	0.24	0\\
1	0.25	0\\
1	0.26	0\\
1	0.27	0\\
1	0.28	0\\
1	0.29	0\\
1	0.3	0\\
1	0.31	0\\
1	0.32	0\\
1	0.33	0\\
1	0.34	0\\
1	0.35	0\\
1	0.36	0\\
1	0.37	0\\
1	0.38	0\\
1	0.39	0\\
1	0.4	0\\
1	0.41	0\\
1	0.42	0\\
1	0.43	0\\
1	0.44	0\\
1	0.45	0\\
1	0.46	0\\
1	0.47	0\\
1	0.48	0\\
1	0.49	0\\
1	0.5	0\\
1	0.51	0\\
1	0.52	0\\
1	0.53	0\\
1	0.54	0\\
1	0.55	0\\
1	0.56	0\\
1	0.57	0\\
1	0.58	0\\
1	0.59	0\\
1	0.6	0\\
1	0.61	0\\
1	0.62	0\\
1	0.63	0\\
1	0.64	0\\
1	0.65	0\\
1	0.66	0\\
1	0.67	0\\
1	0.68	0\\
1	0.69	0\\
1	0.7	0\\
1	0.71	0\\
1	0.72	0\\
1	0.73	0\\
1	0.74	0\\
1	0.75	0\\
1	0.76	0\\
1	0.77	0\\
1	0.78	0\\
1	0.79	0\\
1	0.8	0\\
1	0.81	0\\
1	0.82	0\\
1	0.83	0\\
1	0.84	0\\
1	0.85	0\\
1	0.86	0\\
1	0.87	0\\
1	0.88	0\\
1	0.89	0\\
1	0.9	0\\
1	0.91	0\\
1	0.92	0\\
1	0.93	0\\
1	0.94	0\\
1	0.95	0\\
1	0.96	0\\
1	0.97	0\\
1	0.98	0\\
1	0.99	0\\
1	1	0\\
1	1	0\\
0.99	1	0\\
0.98	1	0\\
0.97	1	0\\
0.96	1	0\\
0.95	1	0\\
0.94	1	0\\
0.93	1	0\\
0.92	1	0\\
0.91	1	0\\
0.9	1	0\\
0.89	1	0\\
0.88	1	0\\
0.87	1	0\\
0.86	1	0\\
0.85	1	0\\
0.84	1	0\\
0.83	1	0\\
0.82	1	0\\
0.81	1	0\\
0.8	1	0\\
0.79	1	0\\
0.78	1	0\\
0.77	1	0\\
0.76	1	0\\
0.75	1	0\\
0.74	1	0\\
0.73	1	0\\
0.72	1	0\\
0.71	1	0\\
0.7	1	0\\
0.69	1	0\\
0.68	1	0\\
0.67	1	0\\
0.66	1	0\\
0.65	1	0\\
0.64	1	0\\
0.63	1	0\\
0.62	1	0\\
0.61	1	0\\
0.6	1	0\\
0.59	1	0\\
0.58	1	0\\
0.57	1	0\\
0.56	1	0\\
0.55	1	0\\
0.54	1	0\\
0.53	1	0\\
0.52	1	0\\
0.51	1	0\\
0.5	1	0\\
0.49	1	0\\
0.48	1	0\\
0.47	1	0\\
0.46	1	0\\
0.45	1	0\\
0.44	1	0\\
0.43	1	0\\
0.42	1	0\\
0.41	1	0\\
0.4	1	0\\
0.39	1	0\\
0.38	1	0\\
0.37	1	0\\
0.36	1	0\\
0.35	1	0\\
0.34	1	0\\
0.33	1	0\\
0.32	1	0\\
0.31	1	0\\
0.3	1	0\\
0.29	1	0\\
0.28	1	0\\
0.27	1	0\\
0.26	1	0\\
0.25	1	0\\
0.24	1	0\\
0.23	1	0\\
0.22	1	0\\
0.21	1	0\\
0.2	1	0\\
0.19	1	0\\
0.18	1	0\\
0.17	1	0\\
0.16	1	0\\
0.15	1	0\\
0.14	1	0\\
0.13	1	0\\
0.12	1	0\\
0.11	1	0\\
0.1	1	0\\
0.09	1	0\\
0.08	1	0\\
0.0700000000000001	1	0\\
0.0600000000000001	1	0\\
0.05	1	0\\
0.04	1	0\\
0.03	1	0\\
0.02	1	0\\
0.01	1	0\\
0	1	0\\
0	1	0\\
0	0.99	0\\
0	0.98	0\\
0	0.97	0\\
0	0.96	0\\
0	0.95	0\\
0	0.94	0\\
0	0.93	0\\
0	0.92	0\\
0	0.91	0\\
0	0.9	0\\
0	0.89	0\\
0	0.88	0\\
0	0.87	0\\
0	0.86	0\\
0	0.85	0\\
0	0.84	0\\
0	0.83	0\\
0	0.82	0\\
0	0.81	0\\
0	0.8	0\\
0	0.79	0\\
0	0.78	0\\
0	0.77	0\\
0	0.76	0\\
0	0.75	0\\
0	0.74	0\\
0	0.73	0\\
0	0.72	0\\
0	0.71	0\\
0	0.7	0\\
0	0.69	0\\
0	0.68	0\\
0	0.67	0\\
0	0.66	0\\
0	0.65	0\\
0	0.64	0\\
0	0.63	0\\
0	0.62	0\\
0	0.61	0\\
0	0.6	0\\
0	0.59	0\\
0	0.58	0\\
0	0.57	0\\
0	0.56	0\\
0	0.55	0\\
0	0.54	0\\
0	0.53	0\\
0	0.52	0\\
0	0.51	0\\
0	0.5	0\\
0	0.49	0\\
0	0.48	0\\
0	0.47	0\\
0	0.46	0\\
0	0.45	0\\
0	0.44	0\\
0	0.43	0\\
0	0.42	0\\
0	0.41	0\\
0	0.4	0\\
0	0.39	0\\
0	0.38	0\\
0	0.37	0\\
0	0.36	0\\
0	0.35	0\\
0	0.34	0\\
0	0.33	0\\
0	0.32	0\\
0	0.31	0\\
0	0.3	0\\
0	0.29	0\\
0	0.28	0\\
0	0.27	0\\
0	0.26	0\\
0	0.25	0\\
0	0.24	0\\
0	0.23	0\\
0	0.22	0\\
0	0.21	0\\
0	0.2	0\\
0	0.19	0\\
0	0.18	0\\
0	0.17	0\\
0	0.16	0\\
0	0.15	0\\
0	0.14	0\\
0	0.13	0\\
0	0.12	0\\
0	0.11	0\\
0	0.1	0\\
0	0.09	0\\
0	0.08	0\\
0	0.0700000000000001	0\\
0	0.0600000000000001	0\\
0	0.05	0\\
0	0.04	0\\
0	0.03	0\\
0	0.02	0\\
0	0.01	0\\
0	0	0\\
0	0	0\\
0	0	0.01\\
0	0	0.02\\
0	0	0.03\\
0	0	0.04\\
0	0	0.05\\
0	0	0.06\\
0	0	0.07\\
0	0	0.08\\
0	0	0.09\\
0	0	0.1\\
0	0	0.11\\
0	0	0.12\\
0	0	0.13\\
0	0	0.14\\
0	0	0.15\\
0	0	0.16\\
0	0	0.17\\
0	0	0.18\\
0	0	0.19\\
0	0	0.2\\
0	0	0.21\\
0	0	0.22\\
0	0	0.23\\
0	0	0.24\\
0	0	0.25\\
0	0	0.26\\
0	0	0.27\\
0	0	0.28\\
0	0	0.29\\
0	0	0.3\\
0	0	0.31\\
0	0	0.32\\
0	0	0.33\\
0	0	0.34\\
0	0	0.35\\
0	0	0.36\\
0	0	0.37\\
0	0	0.38\\
0	0	0.39\\
0	0	0.4\\
0	0	0.41\\
0	0	0.42\\
0	0	0.43\\
0	0	0.44\\
0	0	0.45\\
0	0	0.46\\
0	0	0.47\\
0	0	0.48\\
0	0	0.49\\
0	0	0.5\\
0	0	0.51\\
0	0	0.52\\
0	0	0.53\\
0	0	0.54\\
0	0	0.55\\
0	0	0.56\\
0	0	0.57\\
0	0	0.58\\
0	0	0.59\\
0	0	0.6\\
0	0	0.61\\
0	0	0.62\\
0	0	0.63\\
0	0	0.64\\
0	0	0.65\\
0	0	0.66\\
0	0	0.67\\
0	0	0.68\\
0	0	0.69\\
0	0	0.7\\
0	0	0.71\\
0	0	0.72\\
0	0	0.73\\
0	0	0.74\\
0	0	0.75\\
0	0	0.76\\
0	0	0.77\\
0	0	0.78\\
0	0	0.79\\
0	0	0.8\\
0	0	0.81\\
0	0	0.82\\
0	0	0.83\\
0	0	0.84\\
0	0	0.85\\
0	0	0.86\\
0	0	0.87\\
0	0	0.88\\
0	0	0.89\\
0	0	0.9\\
0	0	0.91\\
0	0	0.92\\
0	0	0.93\\
0	0	0.94\\
0	0	0.95\\
0	0	0.96\\
0	0	0.97\\
0	0	0.98\\
0	0	0.99\\
0	0	1\\
0	0	1\\
-0.01	0	1\\
-0.02	0	1\\
-0.03	0	1\\
-0.04	0	1\\
-0.05	0	1\\
-0.06	0	1\\
-0.07	0	1\\
-0.08	0	1\\
-0.09	0	1\\
-0.1	0	1\\
-0.11	0	1\\
-0.12	0	1\\
-0.13	0	1\\
-0.14	0	1\\
-0.15	0	1\\
-0.16	0	1\\
-0.17	0	1\\
-0.18	0	1\\
-0.19	0	1\\
-0.2	0	1\\
-0.21	0	1\\
-0.22	0	1\\
-0.23	0	1\\
-0.24	0	1\\
-0.25	0	1\\
-0.26	0	1\\
-0.27	0	1\\
-0.28	0	1\\
-0.29	0	1\\
-0.3	0	1\\
-0.31	0	1\\
-0.32	0	1\\
-0.33	0	1\\
-0.34	0	1\\
-0.35	0	1\\
-0.36	0	1\\
-0.37	0	1\\
-0.38	0	1\\
-0.39	0	1\\
-0.4	0	1\\
-0.41	0	1\\
-0.42	0	1\\
-0.43	0	1\\
-0.44	0	1\\
-0.45	0	1\\
-0.46	0	1\\
-0.47	0	1\\
-0.48	0	1\\
-0.49	0	1\\
-0.5	0	1\\
-0.51	0	1\\
-0.52	0	1\\
-0.53	0	1\\
-0.54	0	1\\
-0.55	0	1\\
-0.56	0	1\\
-0.57	0	1\\
-0.58	0	1\\
-0.59	0	1\\
-0.6	0	1\\
-0.61	0	1\\
-0.62	0	1\\
-0.63	0	1\\
-0.64	0	1\\
-0.65	0	1\\
-0.66	0	1\\
-0.67	0	1\\
-0.68	0	1\\
-0.69	0	1\\
-0.7	0	1\\
-0.71	0	1\\
-0.72	0	1\\
-0.73	0	1\\
-0.74	0	1\\
-0.75	0	1\\
-0.76	0	1\\
-0.77	0	1\\
-0.78	0	1\\
-0.79	0	1\\
-0.8	0	1\\
-0.81	0	1\\
-0.82	0	1\\
-0.83	0	1\\
-0.84	0	1\\
-0.85	0	1\\
-0.86	0	1\\
-0.87	0	1\\
-0.88	0	1\\
-0.89	0	1\\
-0.9	0	1\\
-0.91	0	1\\
-0.92	0	1\\
-0.93	0	1\\
-0.94	0	1\\
-0.95	0	1\\
-0.96	0	1\\
-0.97	0	1\\
-0.98	0	1\\
-0.99	0	1\\
-1	0	1\\
-1	0	1\\
-1	-0.01	1\\
-1	-0.02	1\\
-1	-0.03	1\\
-1	-0.04	1\\
-1	-0.05	1\\
-1	-0.06	1\\
-1	-0.07	1\\
-1	-0.08	1\\
-1	-0.09	1\\
-1	-0.1	1\\
-1	-0.11	1\\
-1	-0.12	1\\
-1	-0.13	1\\
-1	-0.14	1\\
-1	-0.15	1\\
-1	-0.16	1\\
-1	-0.17	1\\
-1	-0.18	1\\
-1	-0.19	1\\
-1	-0.2	1\\
-1	-0.21	1\\
-1	-0.22	1\\
-1	-0.23	1\\
-1	-0.24	1\\
-1	-0.25	1\\
-1	-0.26	1\\
-1	-0.27	1\\
-1	-0.28	1\\
-1	-0.29	1\\
-1	-0.3	1\\
-1	-0.31	1\\
-1	-0.32	1\\
-1	-0.33	1\\
-1	-0.34	1\\
-1	-0.35	1\\
-1	-0.36	1\\
-1	-0.37	1\\
-1	-0.38	1\\
-1	-0.39	1\\
-1	-0.4	1\\
-1	-0.41	1\\
-1	-0.42	1\\
-1	-0.43	1\\
-1	-0.44	1\\
-1	-0.45	1\\
-1	-0.46	1\\
-1	-0.47	1\\
-1	-0.48	1\\
-1	-0.49	1\\
-1	-0.5	1\\
-1	-0.51	1\\
-1	-0.52	1\\
-1	-0.53	1\\
-1	-0.54	1\\
-1	-0.55	1\\
-1	-0.56	1\\
-1	-0.57	1\\
-1	-0.58	1\\
-1	-0.59	1\\
-1	-0.6	1\\
-1	-0.61	1\\
-1	-0.62	1\\
-1	-0.63	1\\
-1	-0.64	1\\
-1	-0.65	1\\
-1	-0.66	1\\
-1	-0.67	1\\
-1	-0.68	1\\
-1	-0.69	1\\
-1	-0.7	1\\
-1	-0.71	1\\
-1	-0.72	1\\
-1	-0.73	1\\
-1	-0.74	1\\
-1	-0.75	1\\
-1	-0.76	1\\
-1	-0.77	1\\
-1	-0.78	1\\
-1	-0.79	1\\
-1	-0.8	1\\
-1	-0.81	1\\
-1	-0.82	1\\
-1	-0.83	1\\
-1	-0.84	1\\
-1	-0.85	1\\
-1	-0.86	1\\
-1	-0.87	1\\
-1	-0.88	1\\
-1	-0.89	1\\
-1	-0.9	1\\
-1	-0.91	1\\
-1	-0.92	1\\
-1	-0.93	1\\
-1	-0.94	1\\
-1	-0.95	1\\
-1	-0.96	1\\
-1	-0.97	1\\
-1	-0.98	1\\
-1	-0.99	1\\
-1	-1	1\\
-1	-1	1\\
-0.99	-1	1\\
-0.98	-1	1\\
-0.97	-1	1\\
-0.96	-1	1\\
-0.95	-1	1\\
-0.94	-1	1\\
-0.93	-1	1\\
-0.92	-1	1\\
-0.91	-1	1\\
-0.9	-1	1\\
-0.89	-1	1\\
-0.88	-1	1\\
-0.87	-1	1\\
-0.86	-1	1\\
-0.85	-1	1\\
-0.84	-1	1\\
-0.83	-1	1\\
-0.82	-1	1\\
-0.81	-1	1\\
-0.8	-1	1\\
-0.79	-1	1\\
-0.78	-1	1\\
-0.77	-1	1\\
-0.76	-1	1\\
-0.75	-1	1\\
-0.74	-1	1\\
-0.73	-1	1\\
-0.72	-1	1\\
-0.71	-1	1\\
-0.7	-1	1\\
-0.69	-1	1\\
-0.68	-1	1\\
-0.67	-1	1\\
-0.66	-1	1\\
-0.65	-1	1\\
-0.64	-1	1\\
-0.63	-1	1\\
-0.62	-1	1\\
-0.61	-1	1\\
-0.6	-1	1\\
-0.59	-1	1\\
-0.58	-1	1\\
-0.57	-1	1\\
-0.56	-1	1\\
-0.55	-1	1\\
-0.54	-1	1\\
-0.53	-1	1\\
-0.52	-1	1\\
-0.51	-1	1\\
-0.5	-1	1\\
-0.49	-1	1\\
-0.48	-1	1\\
-0.47	-1	1\\
-0.46	-1	1\\
-0.45	-1	1\\
-0.44	-1	1\\
-0.43	-1	1\\
-0.42	-1	1\\
-0.41	-1	1\\
-0.4	-1	1\\
-0.39	-1	1\\
-0.38	-1	1\\
-0.37	-1	1\\
-0.36	-1	1\\
-0.35	-1	1\\
-0.34	-1	1\\
-0.33	-1	1\\
-0.32	-1	1\\
-0.31	-1	1\\
-0.3	-1	1\\
-0.29	-1	1\\
-0.28	-1	1\\
-0.27	-1	1\\
-0.26	-1	1\\
-0.25	-1	1\\
-0.24	-1	1\\
-0.23	-1	1\\
-0.22	-1	1\\
-0.21	-1	1\\
-0.2	-1	1\\
-0.19	-1	1\\
-0.18	-1	1\\
-0.17	-1	1\\
-0.16	-1	1\\
-0.15	-1	1\\
-0.14	-1	1\\
-0.13	-1	1\\
-0.12	-1	1\\
-0.11	-1	1\\
-0.1	-1	1\\
-0.09	-1	1\\
-0.08	-1	1\\
-0.07	-1	1\\
-0.06	-1	1\\
-0.05	-1	1\\
-0.04	-1	1\\
-0.03	-1	1\\
-0.02	-1	1\\
-0.01	-1	1\\
0	-1	1\\
0	-1	1\\
0	-0.99	1\\
0	-0.98	1\\
0	-0.97	1\\
0	-0.96	1\\
0	-0.95	1\\
0	-0.94	1\\
0	-0.93	1\\
0	-0.92	1\\
0	-0.91	1\\
0	-0.9	1\\
0	-0.89	1\\
0	-0.88	1\\
0	-0.87	1\\
0	-0.86	1\\
0	-0.85	1\\
0	-0.84	1\\
0	-0.83	1\\
0	-0.82	1\\
0	-0.81	1\\
0	-0.8	1\\
0	-0.79	1\\
0	-0.78	1\\
0	-0.77	1\\
0	-0.76	1\\
0	-0.75	1\\
0	-0.74	1\\
0	-0.73	1\\
0	-0.72	1\\
0	-0.71	1\\
0	-0.7	1\\
0	-0.69	1\\
0	-0.68	1\\
0	-0.67	1\\
0	-0.66	1\\
0	-0.65	1\\
0	-0.64	1\\
0	-0.63	1\\
0	-0.62	1\\
0	-0.61	1\\
0	-0.6	1\\
0	-0.59	1\\
0	-0.58	1\\
0	-0.57	1\\
0	-0.56	1\\
0	-0.55	1\\
0	-0.54	1\\
0	-0.53	1\\
0	-0.52	1\\
0	-0.51	1\\
0	-0.5	1\\
0	-0.49	1\\
0	-0.48	1\\
0	-0.47	1\\
0	-0.46	1\\
0	-0.45	1\\
0	-0.44	1\\
0	-0.43	1\\
0	-0.42	1\\
0	-0.41	1\\
0	-0.4	1\\
0	-0.39	1\\
0	-0.38	1\\
0	-0.37	1\\
0	-0.36	1\\
0	-0.35	1\\
0	-0.34	1\\
0	-0.33	1\\
0	-0.32	1\\
0	-0.31	1\\
0	-0.3	1\\
0	-0.29	1\\
0	-0.28	1\\
0	-0.27	1\\
0	-0.26	1\\
0	-0.25	1\\
0	-0.24	1\\
0	-0.23	1\\
0	-0.22	1\\
0	-0.21	1\\
0	-0.2	1\\
0	-0.19	1\\
0	-0.18	1\\
0	-0.17	1\\
0	-0.16	1\\
0	-0.15	1\\
0	-0.14	1\\
0	-0.13	1\\
0	-0.12	1\\
0	-0.11	1\\
0	-0.1	1\\
0	-0.09	1\\
0	-0.08	1\\
0	-0.07	1\\
0	-0.06	1\\
0	-0.05	1\\
0	-0.04	1\\
0	-0.03	1\\
0	-0.02	1\\
0	-0.01	1\\
0	0	1\\
};
 \addlegendentry{Reference for Training UAV}

\addplot3 [color=white!10!red, line width=1.0pt]
table[row sep=crcr] {%
0	0	0\\
0	0	0\\
0.000205	0	0\\
0.0006207975	0	0\\
0.00125286615125	0	0\\
0.00210635659764938	0	0\\
0.00318609762374631	0	0\\
0.00449659760221062	0	0\\
0.00604204623349265	0	0\\
0.0078263165702312	0	0\\
0.00985296731883312	0	0\\
0.0121252454105185	0	0\\
0.0146460888340054	0	0\\
0.0174181297219004	0	0\\
0.0204436976827595	0	0\\
0.0237248233706991	0	0\\
0.0272632422843532	0	0\\
0.0310603987869067	0	0\\
0.0351174503388735	0	0\\
0.039435271935238	0	0\\
0.0440144607385382	0	0\\
0.0488553408994356	0	0\\
0.053957968556296	0	0\\
0.0593221370052913	0	0\\
0.064947382032526	0	0\\
0.070832987399697	0	0\\
0.0769779904748086	0	0\\
0.0833811879994806	0	0\\
0.0900411419844221	0	0\\
0.0969561857246728	0	0\\
0.104124429926264	0	0\\
0.111543768935998	0	0\\
0.119211887066106	0	0\\
0.127126265005611	0	0\\
0.13528418631029	0	0\\
0.143682743963217	0	0\\
0.152318846997949	0	0\\
0.161189227176506	0	0\\
0.170290445714404	0	0\\
0.179618900045099	0	0\\
0.189170830616301	0	0\\
0.198942327710748	0	0\\
0.208929338284142	0	0\\
0.219127672813071	0	0\\
0.229533012145873	0	0\\
0.240140914349539	0	0\\
0.250946821545884	0	0\\
0.261946066730355	0	0\\
0.273133880566998	0	0\\
0.28450539815326	0	0\\
0.296055665748437	0	0\\
0.307779647459759	0	0\\
0.31967223188025	0	0\\
0.331728238672662	0	0\\
0.343942425093949	0	0\\
0.356309492454927	0	0\\
0.368824092509911	0	0\\
0.381480833771313	0	0\\
0.394274287744347	0	0\\
0.407198995077162	0	0\\
0.42024947162191	0	0\\
0.433420214402413	0	0\\
0.446705707484294	0	0\\
0.460100427743594	0	0\\
0.473598850530094	0	0\\
0.487195455221728	0	0\\
0.500884730666653	0	0\\
0.514661180509735	0	0\\
0.528519328400367	0	0\\
0.542453723078732	0	0\\
0.55645894333779	0	0\\
0.570529602858458	0	0\\
0.584660354915615	0	0\\
0.598845896952742	0	0\\
0.613080975023192	0	0\\
0.627360388096245	0	0\\
0.641678992226278	0	0\\
0.656031704583549	0	0\\
0.670413507345269	0	0\\
0.684819451445791	0	0\\
0.699244660184906	0	0\\
0.713684332693425	0	0\\
0.728133747255333	0	0\\
0.742588264486029	0	0\\
0.757043330366241	0	0\\
0.771494479131422	0	0\\
0.785937336016551	0	0\\
0.800367619856404	0	0\\
0.814781145541523	0	0\\
0.82917382633024	0	0\\
0.843541676017248	0	0\\
0.857880810959341	0	0\\
0.872187451959105	0	0\\
0.886457926007414	0	0\\
0.900688667885773	0	0\\
0.914876221629619	0	0\\
0.92901724185383	0	0\\
0.943108494941816	0	0\\
0.957146860099644	0	0\\
0.971129330276795	0	0\\
0.985053012955214	0	0\\
0.99891513080845	0	0\\
1.01250802223274	0	0\\
1.02582334425202	0.000205	0\\
1.03885319414768	0.0006207975	0\\
1.05159010877622	0.00125286615125	0\\
1.06402706346073	0.00210635659764938	0\\
1.07615747046543	0.00318609762374631	0\\
1.08797517706307	0.00449659760221062	0\\
1.09947446320499	0.00604204623349265	0\\
1.11065003880395	0.0078263165702312	0\\
1.12149704063992	0.00985296731883312	0\\
1.13201102889945	0.0121252454105185	0\\
1.14218798335902	0.0146460888340054	0\\
1.15202429922327	0.0174181297219004	0\\
1.16151678262894	0.0204436976827595	0\\
1.17066264582557	0.0237248233706991	0\\
1.17945950204404	0.0272632422843532	0\\
1.18790536006421	0.0310603987869067	0\\
1.19599861849292	0.0351174503388735	0\\
1.20373805976378	0.039435271935238	0\\
1.2111228438701	0.0440144607385382	0\\
1.21815250184247	0.0488553408994356	0\\
1.22482692898253	0.053957968556296	0\\
1.23114637786439	0.0593221370052913	0\\
1.23711145111518	0.064947382032526	0\\
1.24272309398647	0.070832987399697	0\\
1.24798258672778	0.0769779904748086	0\\
1.2528915367739	0.0833811879994806	0\\
1.25745187075736	0.0900411419844221	0\\
1.26166582635738	0.0969561857246728	0\\
1.26553594399684	0.104124429926264	0\\
1.26906505839833	0.111543768935998	0\\
1.2722562900106	0.119211887066106	0\\
1.27511303631642	0.127126265005611	0\\
1.27763896303296	0.13528418631029	0\\
1.27983799521549	0.143682743963217	0\\
1.28171430827525	0.152318846997949	0\\
1.28327231892207	0.161189227176506	0\\
1.28451667604235	0.170290445714404	0\\
1.28545225152274	0.179618900045099	0\\
1.28608413102975	0.189170830616301	0\\
1.28641760475534	0.198942327710748	0\\
1.28645815813852	0.208929338284142	0\\
1.2862114625726	0.219127672813071	0\\
1.28568336610763	0.229533012145873	0\\
1.28487988415763	0.240140914349539	0\\
1.28380719022149	0.250946821545884	0\\
1.28247160662689	0.261946066730355	0\\
1.28087959530576	0.273133880566998	0\\
1.27903774861008	0.28450539815326	0\\
1.27695278017635	0.296055665748437	0\\
1.27463151584691	0.307779647459759	0\\
1.27208088465605	0.31967223188025	0\\
1.26930790988875	0.331728238672662	0\\
1.26631970021953	0.343942425093949	0\\
1.26312344093863	0.356309492454927	0\\
1.25972638527278	0.368824092509911	0\\
1.25613584580713	0.381480833771313	0\\
1.25235918601526	0.394274287744347	0\\
1.24840381190332	0.407198995077162	0\\
1.24427716377465	0.42024947162191	0\\
1.23998670812072	0.433420214402413	0\\
1.23553992964392	0.446705707484294	0\\
1.23094432341778	0.460100427743594	0\\
1.22620738718962	0.473598850530094	0\\
1.22133661383073	0.487195455221728	0\\
1.2163394839385	0.500884730666653	0\\
1.21122345859523	0.514661180509735	0\\
1.20599597228757	0.528519328400367	0\\
1.20066442599061	0.542453723078732	0\\
1.19523618042045	0.55645894333779	0\\
1.1897185494585	0.570529602858458	0\\
1.18411879375084	0.584660354915615	0\\
1.17844411448573	0.598845896952742	0\\
1.1727016473518	0.613080975023192	0\\
1.16689845667964	0.627360388096245	0\\
1.1610415297689	0.641678992226278	0\\
1.15513777140315	0.656031704583549	0\\
1.14919399855413	0.670413507345269	0\\
1.14321693527712	0.684819451445791	0\\
1.13721320779872	0.699244660184906	0\\
1.13118933979836	0.713684332693425	0\\
1.12515174788421	0.728133747255333	0\\
1.1191067372645	0.742588264486029	0\\
1.11306049761461	0.757043330366241	0\\
1.10701909914028	0.771494479131422	0\\
1.10098848883705	0.785937336016551	0\\
1.0949744869459	0.800367619856404	0\\
1.08898278360469	0.814781145541523	0\\
1.08301893569502	0.82917382633024	0\\
1.0770883638839	0.843541676017248	0\\
1.07119634985921	0.857880810959341	0\\
1.06534803375814	0.872187451959105	0\\
1.05954841178729	0.886457926007414	0\\
1.05380233403308	0.900688667885773	0\\
1.04811450246104	0.914876221629619	0\\
1.0424894691022	0.92901724185383	0\\
1.03693163442475	0.943108494941816	0\\
1.03144524588909	0.957146860099644	0\\
1.02603439668398	0.971129330276795	0\\
1.02070302464169	0.985053012955214	0\\
1.01545491132959	0.99891513080845	0\\
1.01029368131574	1.01250802223274	0\\
1.00501780160584	1.02582334425202	0\\
0.999624783748682	1.03885319414768	0\\
0.994112304955989	1.05159010877622	0\\
0.988478207194798	1.06402706346073	0\\
0.982720496132755	1.07615747046543	0\\
0.976837339940289	1.08797517706307	0\\
0.970827067953636	1.09947446320499	0\\
0.964688169202769	1.11065003880395	0\\
0.958419290808341	1.12149704063992	0\\
0.952019236251797	1.13201102889945	0\\
0.945486963522853	1.14218798335902	0\\
0.938821583148601	1.15202429922327	0\\
0.932022356108498	1.16151678262894	0\\
0.925088691639569	1.17066264582557	0\\
0.918020144936145	1.17945950204404	0\\
0.910816414748501	1.18790536006421	0\\
0.903477340884768	1.19599861849292	0\\
0.896002901620493	1.20373805976378	0\\
0.888393211020251	1.2111228438701	0\\
0.880648516175693	1.21815250184247	0\\
0.872769194364429	1.22482692898253	0\\
0.86475575013412	1.23114637786439	0\\
0.856608812316168	1.23711145111518	0\\
0.84832913097335	1.24272309398647	0\\
0.839917574285743	1.24798258672778	0\\
0.831375125379259	1.2528915367739	0\\
0.822702879101073	1.25745187075736	0\\
0.813902038746209	1.26166582635738	0\\
0.80497391273952	1.26553594399684	0\\
0.795919911277222	1.26906505839833	0\\
0.786741542932161	1.2722562900106	0\\
0.777440411226897	1.27511303631642	0\\
0.768018211178659	1.27763896303296	0\\
0.758476725820182	1.27983799521549	0\\
0.748817822700376	1.28171430827525	0\\
0.739043450368706	1.28327231892207	0\\
0.729155634847135	1.28451667604235	0\\
0.719156476093387	1.28545225152274	0\\
0.709048144459244	1.28608413102975	0\\
0.698832877147507	1.28641760475534	0\\
0.688512974671202	1.28645815813852	0\\
0.678090797318514	1.2862114625726	0\\
0.667568761626885	1.28568336610763	0\\
0.656949336869615	1.28487988415763	0\\
0.646235041558243	1.28380719022149	0\\
0.635428439963885	1.28247160662689	0\\
0.624532138660652	1.28087959530576	0\\
0.613548783094172	1.27903774861008	0\\
0.602481054178144	1.27695278017635	0\\
0.591331664921801	1.27463151584691	0\\
0.580103357091034	1.27208088465605	0\\
0.568798897905876	1.26930790988875	0\\
0.557421076776923	1.26631970021953	0\\
0.545972702083208	1.26312344093863	0\\
0.534456597993937	1.25972638527278	0\\
0.522875601336413	1.25613584580713	0\\
0.511232558512374	1.25235918601526	0\\
0.499530322464892	1.24840381190332	0\\
0.48777174969787	1.24427716377465	0\\
0.475959697350108	1.23998670812072	0\\
0.464097020325777	1.23553992964392	0\\
0.452186568483095	1.23094432341778	0\\
0.440231183882862	1.22620738718962	0\\
0.428233698098451	1.22133661383073	0\\
0.416196929588738	1.2163394839385	0\\
0.404123681135375	1.21122345859523	0\\
0.392016737345717	1.20599597228757	0\\
0.379878862222613	1.20066442599061	0\\
0.367712796802186	1.19523618042045	0\\
0.355521256860655	1.1897185494585	0\\
0.343306930691123	1.18411879375084	0\\
0.331072476951207	1.17844411448573	0\\
0.318820522582267	1.1727016473518	0\\
0.30655366080094	1.16689845667964	0\\
0.294274449163547	1.1610415297689	0\\
0.28198540770392	1.15513777140315	0\\
0.269689017145052	1.14919399855413	0\\
0.257387717184937	1.14321693527712	0\\
0.245083904856859	1.13721320779872	0\\
0.232779932964322	1.13118933979836	0\\
0.220478108590725	1.12515174788421	0\\
0.208180691683823	1.1191067372645	0\\
0.195889893714921	1.11306049761461	0\\
0.183607876412698	1.10701909914028	0\\
0.171336750571455	1.10098848883705	0\\
0.159078574933546	1.0949744869459	0\\
0.146835355145642	1.08898278360469	0\\
0.134609042788456	1.08301893569502	0\\
0.122401534479448	1.0770883638839	0\\
0.110214671047985	1.07119634985921	0\\
0.0980502367823881	1.06534803375814	0\\
0.0859099587481878	1.05954841178729	0\\
0.0737955061769063	1.05380233403308	0\\
0.0617084899245879	1.04811450246104	0\\
0.0496504619992651	1.0424894691022	0\\
0.0376229151564869	1.03693163442475	0\\
0.0256272825619864	1.03144524588909	0\\
0.0136649375205166	1.02603439668398	0\\
0.00173719326983499	1.02070302464169	0\\
-0.0101546971612282	1.01545491132959	0\\
-0.0218045410317244	1.01029368131574	0\\
-0.0332054084057142	1.00501780160584	0\\
-0.0443507534575055	0.999624783748682	0\\
-0.0552344135273293	0.994112304955989	0\\
-0.0658506078122643	0.988478207194798	0\\
-0.0761939357008308	0.982720496132755	0\\
-0.0862593747598693	0.976837339940289	0\\
-0.0960422783824968	0.970827067953636	0\\
-0.105538373106101	0.964688169202769	0\\
-0.114743755609488	0.958419290808341	0\\
-0.12365488939845	0.952019236251797	0\\
-0.132268601189128	0.945486963522853	0\\
-0.1405820769987	0.938821583148601	0\\
-0.148592857952986	0.932022356108498	0\\
-0.15629883582071	0.925088691639569	0\\
-0.163698248284193	0.918020144936145	0\\
-0.170789673956354	0.910816414748501	0\\
-0.177572027153952	0.903477340884768	0\\
-0.184044552437042	0.896002901620493	0\\
-0.190206818924675	0.888393211020251	0\\
-0.196058714396875	0.880648516175693	0\\
-0.20160043919297	0.872769194364429	0\\
-0.206832499916348	0.86475575013412	0\\
-0.211755702955704	0.856608812316168	0\\
-0.216371147832837	0.84832913097335	0\\
-0.220680220387033	0.839917574285743	0\\
-0.224684585806035	0.831375125379259	0\\
-0.22838618151356	0.822702879101073	0\\
-0.231787209923275	0.813902038746209	0\\
-0.234890131069078	0.80497391273952	0\\
-0.237697655121468	0.795919911277222	0\\
-0.240212734799715	0.786741542932161	0\\
-0.242438557689437	0.777440411226897	0\\
-0.24437853847512	0.768018211178659	0\\
-0.246036311097007	0.758476725820182	0\\
-0.24741572084167	0.748817822700376	0\\
-0.24852081637547	0.739043450368706	0\\
-0.249355841729986	0.729155634847135	0\\
-0.249925228248359	0.719156476093387	0\\
-0.250233586501376	0.709048144459244	0\\
-0.250285698181957	0.698832877147507	0\\
-0.250086507986585	0.688512974671202	0\\
-0.249641115492036	0.678090797318514	0\\
-0.248954767035639	0.667568761626885	0\\
-0.248032847607106	0.656949336869615	0\\
-0.246880872759823	0.646235041558243	0\\
-0.245504480549301	0.635428439963885	0\\
-0.243909423506336	0.624532138660652	0\\
-0.242101560652202	0.613548783094172	0\\
-0.240086849563071	0.602481054178144	0\\
-0.237871338490616	0.591331664921801	0\\
-0.235461158545582	0.580103357091034	0\\
-0.232862515950932	0.568798897905876	0\\
-0.230081684370926	0.557421076776923	0\\
-0.227124997322359	0.545972702083208	0\\
-0.223998840673917	0.534456597993937	0\\
-0.220709645239445	0.522875601336413	0\\
-0.217263879470707	0.511232558512374	0\\
-0.213668042254988	0.499530322464892	0\\
-0.209928655822721	0.48777174969787	0\\
-0.20605225877006	0.475959697350108	0\\
-0.202045399201156	0.464097020325777	0\\
-0.197914627994644	0.452186568483095	0\\
-0.193666492198665	0.440231183882862	0\\
-0.189307528558509	0.428233698098451	0\\
-0.184844257180777	0.416196929588738	0\\
-0.18028317533773	0.404123681135375	0\\
-0.175630751415285	0.392016737345717	0\\
-0.170893419007913	0.379878862222613	0\\
-0.166077571163476	0.367712796802186	0\\
-0.161189554780842	0.355521256860655	0\\
-0.156235665162889	0.343306930691123	0\\
-0.151222140727323	0.331072476951207	0\\
-0.146155157877524	0.318820522582267	0\\
-0.141040826035417	0.30655366080094	0\\
-0.135885182838197	0.294274449163547	0\\
-0.130694189500484	0.28198540770392	0\\
-0.125473726343356	0.269689017145052	0\\
-0.120229588491449	0.257387717184937	0\\
-0.114967481739162	0.245083904856859	0\\
-0.109693018586806	0.232779932964322	0\\
-0.104411714447334	0.220478108590725	0\\
-0.0991289840241346	0.208180691683823	0\\
-0.0938501378601632	0.195889893714921	0\\
-0.0885803790585292	0.183607876412698	0\\
-0.0833248001744685	0.171336750571455	0\\
-0.0780883802784725	0.159078574933546	0\\
-0.07287598219017	0.146835355145642	0\\
-0.0676923498823991	0.134609042788456	0\\
-0.0625421060547475	0.122401534479448	0\\
-0.0574297498756803	0.110214671047985	0\\
-0.0523596548922292	0.0980502367823881	0\\
-0.0473360671060632	0.0859099587481878	0\\
-0.0423631032146214	0.0737955061769063	0\\
-0.037444749015848	0.0617084899245879	0\\
-0.032584857974935	0.0496504619992651	0\\
-0.0277871499513447	0.0376229151564869	0\\
-0.0230552100842632	0.0256272825619864	0\\
-0.0183924878345055	0.0136649375205166	0\\
-0.0138022961807835	0.00173719326983499	0\\
-0.00928781096812837	-0.0101546971612282	0\\
-0.00485207040615187	-0.0218045410317244	0\\
-0.000497974714727756	-0.0332054084057142	0.000205\\
0.00377171408542831	-0.0443507534575055	0.0006207975\\
0.00795437223989591	-0.0552344135273293	0.00125286615125\\
0.0120475141881115	-0.0658506078122643	0.00210635659764938\\
0.0160487923541488	-0.0761939357008308	0.00318609762374631\\
0.0199559968035942	-0.0862593747598693	0.00449659760221062\\
0.0237670547694718	-0.0960422783824968	0.00604204623349265\\
0.0274800300502453	-0.105538373106101	0.0078263165702312\\
0.0310931222829935	-0.114743755609488	0.00985296731883312\\
0.0346046660949201	-0.12365488939845	0.0121252454105185\\
0.0380131301364193	-0.132268601189128	0.0146460888340054\\
0.0413171159989727	-0.1405820769987	0.0174181297219004\\
0.0445153570212075	-0.148592857952986	0.0204436976827595\\
0.0476067169864874	-0.15629883582071	0.0237248233706991\\
0.0505901887154579	-0.163698248284193	0.0272632422843532\\
0.053464892556998	-0.170789673956354	0.0310603987869067\\
0.0562300747810711	-0.177572027153952	0.0351174503388735\\
0.0588851058769936	-0.184044552437042	0.039435271935238\\
0.0614294787606687	-0.190206818924675	0.0440144607385382\\
0.0638628068943515	-0.196058714396875	0.0488553408994356\\
0.0661848223225331	-0.20160043919297	0.053957968556296\\
0.0683953736275426	-0.206832499916348	0.0593221370052913\\
0.0704944238084769	-0.211755702955704	0.064947382032526\\
0.0724820480870746	-0.216371147832837	0.070832987399697\\
0.0743584316441525	-0.220680220387033	0.0769779904748086\\
0.0761238672902232	-0.224684585806035	0.0833811879994806\\
0.0777787530739054	-0.22838618151356	0.0900411419844221\\
0.0793235898317318	-0.231787209923275	0.0969561857246728\\
0.0807589786829489	-0.234890131069078	0.104124429926264\\
0.0820856184728843	-0.237697655121468	0.111543768935998\\
0.0833043031684431	-0.240212734799715	0.119211887066106\\
0.0844159192092701	-0.242438557689437	0.127126265005611\\
0.0854214428180917	-0.24437853847512	0.13528418631029\\
0.0863219372737231	-0.246036311097007	0.143682743963217\\
0.0871185501501961	-0.24741572084167	0.152318846997949\\
0.0878125105254276	-0.24852081637547	0.161189227176506\\
0.0884051261628167	-0.249355841729986	0.170290445714404\\
0.0888977806691139	-0.249925228248359	0.179618900045099\\
0.0892919306318691	-0.250233586501376	0.189170830616301\\
0.0895891027397188	-0.250285698181957	0.198942327710748\\
0.0897908908887257	-0.250086507986585	0.208929338284142\\
0.0898989532779383	-0.249641115492036	0.219127672813071\\
0.0899150094972833	-0.248954767035639	0.229533012145873\\
0.0898408376108538	-0.248032847607106	0.240140914349539\\
0.0896782712385988	-0.246880872759823	0.250946821545884\\
0.0894291966393642	-0.245504480549301	0.261946066730355\\
0.0890955497981753	-0.243909423506336	0.273133880566998\\
0.0886793135205914	-0.242101560652202	0.28450539815326\\
0.0881825145368998	-0.240086849563071	0.296055665748437\\
0.0876072206188533	-0.237871338490616	0.307779647459759\\
0.0869555377115899	-0.235461158545582	0.31967223188025\\
0.0862296070833066	-0.232862515950932	0.331728238672662\\
0.0854316024951914	-0.230081684370926	0.343942425093949\\
0.0845637273940494	-0.227124997322359	0.356309492454927\\
0.0836282121299855	-0.223998840673917	0.368824092509911\\
0.0826273112014409	-0.220709645239445	0.381480833771313\\
0.0815633005298015	-0.217263879470707	0.394274287744347\\
0.0804384747657293	-0.213668042254988	0.407198995077162\\
0.0792551446292907	-0.209928655822721	0.42024947162191\\
0.0780156342858834	-0.20605225877006	0.433420214402413\\
0.0767222787598867	-0.202045399201156	0.446705707484294\\
0.075377421387887	-0.197914627994644	0.460100427743594\\
0.0739834113132534	-0.193666492198665	0.473598850530094\\
0.072542601023762	-0.189307528558509	0.487195455221728\\
0.0710573439338919	-0.184844257180777	0.500884730666653\\
0.0695299920133404	-0.18028317533773	0.514661180509735\\
0.0679628934632262	-0.175630751415285	0.528519328400367\\
0.0663583904413762	-0.170893419007913	0.542453723078732\\
0.0647188168380108	-0.166077571163476	0.55645894333779\\
0.063046496103073	-0.161189554780842	0.570529602858458\\
0.0613437391263634	-0.156235665162889	0.584660354915615\\
0.0596128421715734	-0.151222140727323	0.598845896952742\\
0.0578560848652301	-0.146155157877524	0.613080975023192\\
0.0560757282414953	-0.141040826035417	0.627360388096245\\
0.0542740128436819	-0.135885182838197	0.641678992226278\\
0.0524531568832821	-0.130694189500484	0.656031704583549\\
0.0506153544572269	-0.125473726343356	0.670413507345269\\
0.0487627738240225	-0.120229588491449	0.684819451445791\\
0.0468975557393416	-0.114967481739162	0.699244660184906\\
0.0450218118515726	-0.109693018586806	0.713684332693425\\
0.0431376231577635	-0.104411714447334	0.728133747255333\\
0.041247038520326	-0.0991289840241346	0.742588264486029\\
0.0393520732447981	-0.0938501378601632	0.757043330366241\\
0.0374547077188983	-0.0885803790585292	0.771494479131422\\
0.0355568861130346	-0.0833248001744685	0.785937336016551\\
0.0336605151423723	-0.0780883802784725	0.800367619856404\\
0.0317674628904954	-0.07287598219017	0.814781145541523\\
0.0298795576946397	-0.0676923498823991	0.82917382633024\\
0.0279985870924085	-0.0625421060547475	0.843541676017248\\
0.0261262968298285	-0.0574297498756803	0.857880810959341\\
0.0242643899305389	-0.0523596548922292	0.872187451959105\\
0.0224145258258549	-0.0473360671060632	0.886457926007414\\
0.0205783195453864	-0.0423631032146214	0.900688667885773\\
0.0187573409678417	-0.037444749015848	0.914876221629619\\
0.0169531141315913	-0.032584857974935	0.92901724185383\\
0.0151671166045161	-0.0277871499513447	0.943108494941816\\
0.0134007789126144	-0.0230552100842632	0.957146860099644\\
0.0116554840267922	-0.0183924878345055	0.971129330276795\\
0.00993256690721666	-0.0138022961807835	0.985053012955214\\
0.00823331410456567	-0.00928781096812837	0.99891513080845\\
0.00655896341746181	-0.00485207040615187	1.01250802223274\\
0.00470570360533902	-0.000497974714727756	1.02582334425202\\
0.00266887665594728	0.00377171408542831	1.03885319414768\\
0.000444098955412729	0.00795437223989591	1.05159010877622\\
-0.00197273967891681	0.0120475141881115	1.06402706346073\\
-0.004585477220198	0.0160487923541488	1.07615747046543\\
-0.00739768090220402	0.0199559968035942	1.08797517706307\\
-0.0104126489315087	0.0237670547694718	1.09947446320499\\
-0.0136334124353105	0.0274800300502453	1.11065003880395\\
-0.0170627376383527	0.0310931222829935	1.12149704063992\\
-0.0207031282622974	0.0346046660949201	1.13201102889945\\
-0.0245568281408128	0.0380131301364193	1.14218798335902\\
-0.0286258240435563	0.0413171159989727	1.15202429922327\\
-0.0329118487021528	0.0445153570212075	1.16151678262894\\
-0.0374163840312045	0.0476067169864874	1.17066264582557\\
-0.0421406645373085	0.0505901887154579	1.17945950204404\\
-0.0470856809090061	0.053464892556998	1.18790536006421\\
-0.0522521837805467	0.0562300747810711	1.19599861849292\\
-0.0576406876623116	0.0588851058769936	1.20373805976378\\
-0.0632514750307198	0.0614294787606687	1.2111228438701\\
-0.0690846005704134	0.0638628068943515	1.21815250184247\\
-0.0751398955615125	0.0661848223225331	1.22482692898253\\
-0.0814169724047237	0.0683953736275426	1.23114637786439\\
-0.0879152292770876	0.0704944238084769	1.23711145111518\\
-0.0946338549111633	0.0724820480870746	1.24272309398647\\
-0.101571833490463	0.0743584316441525	1.24798258672778\\
-0.108727949653977	0.0761238672902232	1.2528915367739\\
-0.116100793602647	0.0777787530739054	1.25745187075736\\
-0.123688766300716	0.0793235898317318	1.26166582635738\\
-0.131490084764872	0.0807589786829489	1.26553594399684\\
-0.139502787434213	0.0820856184728843	1.26906505839833\\
-0.147724739614066	0.0833043031684431	1.2722562900106\\
-0.156153638986799	0.0844159192092701	1.27511303631642\\
-0.164787021182776	0.0854214428180917	1.27763896303296\\
-0.17362226540475	0.0863219372737231	1.27983799521549\\
-0.18265660009899	0.0871185501501961	1.28171430827525\\
-0.191887108666593	0.0878125105254276	1.28327231892207\\
-0.201310735208461	0.0884051261628167	1.28451667604235\\
-0.210924290297555	0.0888977806691139	1.28545225152274\\
-0.220724456772114	0.0892919306318691	1.28608413102975\\
-0.230707795543646	0.0895891027397188	1.28641760475534\\
-0.24087075141359	0.0897908908887257	1.28645815813852\\
-0.251209658892657	0.0898989532779383	1.2862114625726\\
-0.261720748016989	0.0899150094972833	1.28568336610763\\
-0.27240015015538	0.0898408376108538	1.28487988415763\\
-0.283243903801916	0.0896782712385988	1.28380719022149\\
-0.294247960348544	0.0894291966393642	1.28247160662689\\
-0.305408189832163	0.0890955497981753	1.28087959530576\\
-0.31672038665102	0.0886793135205914	1.27903774861008\\
-0.328180275245258	0.0881825145368998	1.27695278017635\\
-0.339783515736663	0.0876072206188533	1.27463151584691\\
-0.35152570952275	0.0869555377115899	1.27208088465605\\
-0.363402404820484	0.0862296070833066	1.26930790988875\\
-0.375409102155093	0.0854316024951914	1.26631970021953\\
-0.387541259789521	0.0845637273940494	1.26312344093863\\
-0.399794299090289	0.0836282121299855	1.25972638527278\\
-0.412163609825602	0.0826273112014409	1.25613584580713\\
-0.42464455539175	0.0815633005298015	1.25235918601526\\
-0.437232477963967	0.0804384747657293	1.24840381190332\\
-0.449922703568061	0.0792551446292907	1.24427716377465\\
-0.462710547069308	0.0780156342858834	1.23998670812072\\
-0.475591317075211	0.0767222787598867	1.23553992964392\\
-0.488560320748924	0.075377421387887	1.23094432341778\\
-0.501612868530251	0.0739834113132534	1.22620738718962\\
-0.514744278761311	0.072542601023762	1.22133661383073\\
-0.527949882214105	0.0710573439338919	1.2163394839385\\
-0.541225026517355	0.0695299920133404	1.21122345859523\\
-0.554565080480174	0.0679628934632262	1.20599597228757\\
-0.567965438310238	0.0663583904413762	1.20066442599061\\
-0.581421523724306	0.0647188168380108	1.19523618042045\\
-0.594928793949075	0.063046496103073	1.1897185494585\\
-0.608482743610512	0.0613437391263634	1.18411879375084\\
-0.622078908509941	0.0596128421715734	1.17844411448573\\
-0.635712869285321	0.0578560848652301	1.1727016473518\\
-0.649380254956295	0.0560757282414953	1.16689845667964\\
-0.66307674635173	0.0542740128436819	1.1610415297689\\
-0.676798079418601	0.0524531568832821	1.15513777140315\\
-0.690540048411251	0.0506153544572269	1.14919399855413\\
-0.704298508960132	0.0487627738240225	1.14321693527712\\
-0.71806938101935	0.0468975557393416	1.13721320779872\\
-0.731848651692394	0.0450218118515726	1.13118933979836\\
-0.745632377935621	0.0431376231577635	1.12515174788421\\
-0.75941668913917	0.041247038520326	1.1191067372645\\
-0.773197789585111	0.0393520732447981	1.11306049761461\\
-0.78697196078277	0.0374547077188983	1.10701909914028\\
-0.800735563681292	0.0355568861130346	1.10098848883705\\
-0.814485040759612	0.0336605151423723	1.0949744869459\\
-0.828216917994146	0.0317674628904954	1.08898278360469\\
-0.841927806704611	0.0298795576946397	1.08301893569502\\
-0.855614405278519	0.0279985870924085	1.0770883638839\\
-0.869273500774956	0.0261262968298285	1.07119634985921\\
-0.882901970408438	0.0242643899305389	1.06534803375814\\
-0.89649678291366	0.0224145258258549	1.05954841178729\\
-0.910054999792115	0.0205783195453864	1.05380233403308\\
-0.923573776441649	0.0187573409678417	1.04811450246104\\
-0.937050363170075	0.0169531141315913	1.0424894691022\\
-0.950482106094127	0.0151671166045161	1.03693163442475\\
-0.963866447925066	0.0134007789126144	1.03144524588909\\
-0.977200928642376	0.0116554840267922	1.02603439668398\\
-0.990483186057057	0.00993256690721666	1.02070302464169\\
-1.00371095626609	0.00823331410456567	1.01545491132959\\
-1.01667707399979	0.00655896341746181	1.01029368131574\\
-1.02937367536368	0.00470570360533902	1.00522280160584\\
-1.04179331932561	0.00266887665594728	1.00024558124868\\
-1.05392898691095	0.000444098955412729	0.995365171107239\\
-1.06577407999147	-0.00197273967891681	0.990584563792447\\
-1.07732241967693	-0.004585477220198	0.985906593756501\\
-1.08856824431885	-0.00739768090220402	0.9813339375425\\
-1.09950620713593	-0.0104126489315087	0.976869114187129\\
-1.11013137347094	-0.0136334124353105	0.972514485773\\
-1.12043921768895	-0.0170627376383527	0.968272258127174\\
-1.13042561972702	-0.0207031282622974	0.964144481662315\\
-1.14008686130562	-0.0245568281408128	0.960133052356859\\
-1.14941962181213	-0.0286258240435563	0.956239712870502\\
-1.15842097386695	-0.0329118487021528	0.952466053791258\\
-1.16708837858284	-0.0374163840312045	0.948813515010268\\
-1.17541968052818	-0.0421406645373085	0.945283387220498\\
-1.18341310240506	-0.0470856809090061	0.941876813535407\\
-1.19106723945294	-0.0522521837805467	0.93859479122364\\
-1.19838105358893	-0.0576406876623116	0.935438173555729\\
-1.20535386729567	-0.0632514750307198	0.932407671758787\\
-1.21198535726785	-0.0690846005704134	0.929503857075127\\
-1.21827554782829	-0.0751398955615125	0.926727162920722\\
-1.22422480412498	-0.0814169724047237	0.924077887139408\\
-1.22983382511976	-0.0879152292770876	0.92155619434869\\
-1.23510363638003	-0.0946338549111633	0.919162118373043\\
-1.24003558268433	-0.101571833490463	0.916895564760548\\
-1.24463132045302	-0.108727949653977	0.914756313378735\\
-1.24889281001477	-0.116100793602647	0.91274402108549\\
-1.25282230772005	-0.123688766300716	0.910858224470877\\
-1.25642235791235	-0.131490084764872	0.909098342665779\\
-1.25969578476799	-0.139502787434213	0.907463680213214\\
-1.26264568401518	-0.147724739614066	0.905953429998262\\
-1.26527541454304	-0.156153638986799	0.904566676232502\\
-1.26758858991105	-0.164787021182776	0.903302397488942\\
-1.26958906976949	-0.17362226540475	0.902159469783393\\
-1.27128095120091	-0.18265660009899	0.901136669698318\\
-1.27266855999322	-0.191887108666593	0.900232677545204\\
-1.27375644185408	-0.201310735208461	0.899446080561531\\
-1.27454935357681	-0.210924290297555	0.898775376138477\\
-1.27505225416736	-0.220724456772114	0.898218975075535\\
-1.27527029594224	-0.230707795543646	0.897775204858244\\
-1.27520881560656	-0.24087075141359	0.897442312955333\\
-1.27487332532181	-0.251209658892657	0.897218470131573\\
-1.27426950377231	-0.261720748016989	0.897101773772744\\
-1.27340318723924	-0.27240015015538	0.897090251219141\\
-1.27228036069133	-0.283243903801916	0.897181863104114\\
-1.27090714890041	-0.294247960348544	0.897374506694225\\
-1.26928980759051	-0.305408189832163	0.897666019227636\\
-1.26743471462857	-0.31672038665102	0.898054181247417\\
-1.26534836126476	-0.328180275245258	0.898536719926565\\
-1.26303734343028	-0.339783515736663	0.899111312381544\\
-1.26050835310014	-0.35152570952275	0.899775588971268\\
-1.25776816972833	-0.363402404820484	0.900527136578522\\
-1.25482365176255	-0.375409102155093	0.901363501870856\\
-1.25168172824534	-0.387541259789521	0.902282194538119\\
-1.24834939050847	-0.399794299090289	0.903280690503832\\
-1.24483368396696	-0.412163609825602	0.90435643510771\\
-1.24114170001904	-0.42464455539175	0.905506846256705\\
-1.23728056805809	-0.437232477963967	0.906729317542038\\
-1.23325744760232	-0.449922703568061	0.908021221319765\\
-1.22907952054783	-0.462710547069308	0.909379911752506\\
-1.22475398355036	-0.475591317075211	0.910802727810056\\
-1.22028804054079	-0.488560320748924	0.912286996226674\\
-1.21568889537937	-0.501612868530251	0.913830034412941\\
-1.21096374465321	-0.514744278761311	0.915429153320164\\
-1.20611977062156	-0.527949882214105	0.917081660255375\\
-1.20116413431291	-0.541225026517355	0.918784861645094\\
-1.19610396877796	-0.554565080480174	0.920536065746069\\
-1.19094637250216	-0.567965438310238	0.922332585301328\\
-1.18569840298124	-0.581421523724306	0.924171740139959\\
-1.180367070463	-0.594928793949075	0.926050859719096\\
-1.1749593318584	-0.608482743610512	0.927967285606721\\
-1.16948208482474	-0.622078908509941	0.929918373903931\\
-1.1639421620234	-0.635712869285321	0.931901497605442\\
-1.15834632555467	-0.649380254956295	0.933914048897167\\
-1.15270126157152	-0.66307674635173	0.935953441389807\\
-1.14701357507447	-0.676798079418601	0.938017112287451\\
-1.14128978488904	-0.690540048411251	0.940102524490304\\
-1.13553631882734	-0.704298508960132	0.94220716863071\\
-1.12975950903501	-0.71806938101935	0.944328565041748\\
-1.1239655875246	-0.731848651692394	0.946464265657729\\
-1.11816068189612	-0.745632377935621	0.948611855846041\\
-1.1123508112455	-0.75941668913917	0.950768956169835\\
-1.10654188226132	-0.773197789585111	0.952933224081145\\
-1.10073968551007	-0.78697196078277	0.955102355544104\\
-1.09494989190995	-0.800735563681292	0.957274086587991\\
-1.08917804939313	-0.814485040759612	0.959446194789935\\
-1.083429579756	-0.828216917994146	0.96161650068715\\
-1.07770977569703	-0.841927806704611	0.963782869118683\\
-1.07202379804152	-0.855614405278519	0.965943210496682\\
-1.06637667315225	-0.869273500774956	0.968095482007314\\
-1.06077329052517	-0.882901970408438	0.970237688741481\\
-1.05521840056878	-0.89649678291366	0.97236788475559\\
-1.04971661256598	-0.910054999792115	0.974484174062669\\
-1.04427239281667	-0.923573776441649	0.976584711554197\\
-1.03889006295966	-0.937050363170075	0.978667703853086\\
-1.03357379847189	-0.950482106094127	0.980731410098294\\
-1.02832762734317	-0.963866447925066	0.982774142661622\\
-1.02315542892411	-0.977200928642376	0.984794267797304\\
-1.0180609329453	-0.990483186057057	0.986790206225042\\
-1.01304771870513	-1.00371095626609	0.988760433647215\\
-1.00811921442394	-1.01667707399979	0.990703481201008\\
-1.00307369676181	-1.02937367536368	0.992617935846301\\
-0.997908492997334	-1.04179331932561	0.994502440690165\\
-0.992621102213263	-1.05392898691095	0.996355695248883\\
-0.987209194447269	-1.06577407999147	0.998176455648458\\
-0.981670609688265	-1.07732241967693	0.999963534764593\\
-0.976003356722373	-1.08856824431885	1.0017158023032\\
-0.970205611832594	-1.09950620713593	1.0034321848225\\
-0.964275717356333	-1.11013137347094	1.00511166569785\\
-0.958212180105003	-1.12043921768895	1.00675328503043\\
-0.952013669649969	-1.13042561972702	1.008356139501\\
-0.945679016479158	-1.14008686130562	1.00991938216989\\
-0.939207210028699	-1.14941962181213	1.01144222222457\\
-0.932597396593995	-1.15842097386695	1.01292392467595\\
-0.925848877124675	-1.16708837858284	1.01436381000486\\
-0.918961104907881	-1.17541968052818	1.01576125375985\\
-0.911933683144407	-1.18341310240506	1.01711568610786\\
-0.904766362422177	-1.19106723945294	1.01842659133898\\
-0.897459038091608	-1.19838105358893	1.01969350732675\\
-0.890011747547393	-1.20535386729567	1.02091602494543\\
-0.882424667421243	-1.21198535726785	1.0220937874456\\
-0.874698110690132	-1.21827554782829	1.02322648978957\\
-0.866832523704588	-1.22422480412498	1.02431387794804\\
-0.858828483141556	-1.22983382511976	1.02535574815948\\
-0.850686692886363	-1.23510363638003	1.02635194615363\\
-0.84240798084826	-1.24003558268433	1.02730236634075\\
-0.833993295714051	-1.24463132045302	1.02820695096787\\
-0.825443703644246	-1.24889281001477	1.0290656892438\\
-0.816760384916157	-1.25282230772005	1.0298786164341\\
-0.807944630518351	-1.25642235791235	1.03064581292776\\
-0.798997838700783	-1.25969578476799	1.03136740327687\\
-0.789921511484957	-1.26264568401518	1.03204355521089\\
-0.780717251138355	-1.26527541454304	1.03267447862698\\
-0.771386756617374	-1.26758858991105	1.03326042455784\\
-0.761931819982934	-1.26958906976949	1.03380168411848\\
-0.752354322792883	-1.27128095120091	1.03429858743358\\
-0.742656232475245	-1.27266855999322	1.0347515025466\\
-0.732839598686327	-1.27375644185408	1.03516083431236\\
-0.722906549657605	-1.27454935357681	1.03552702327438\\
-0.712859288535287	-1.27505225416736	1.03585054452837\\
-0.702700089716318	-1.27527029594224	1.03613190657338\\
-0.692431295184603	-1.27520881560656	1.03637165015193\\
-0.682055310851072	-1.27487332532181	1.03657034708056\\
-0.671574602901193	-1.27426950377231	1.03672859907199\\
-0.660991694153436	-1.27340318723924	1.03684703655052\\
-0.650309160432107	-1.27228036069133	1.03692631746167\\
-0.639529626957912	-1.27090714890041	1.03696712607758\\
-0.628655764759506	-1.26928980759051	1.03697017179941\\
-0.617690287109209	-1.26743471462857	1.03693618795787\\
-0.606635945985984	-1.26534836126476	1.03686593061328\\
-0.595495528568675	-1.26303734343028	1.03676017735629\\
-0.584271853762436	-1.26050835310014	1.03661972611046\\
-0.572967768761156	-1.25776816972833	1.03644539393781\\
-0.56158614564864	-1.25482365176255	1.03623801584859\\
-0.550129878041169	-1.25168172824534	1.03599844361626\\
-0.538601877774003	-1.24834939050847	1.03572754459885\\
-0.527005071634272	-1.24483368396696	1.03542620056768\\
-0.515342398142632	-1.24114170001904	1.03509530654455\\
-0.503616804385937	-1.23728056805809	1.03473576964832\\
-0.491831242903111	-1.23325744760232	1.03434850795192\\
-0.479988668626297	-1.22907952054783	1.03393444935065\\
-0.468092035879254	-1.22475398355036	1.03349453044276\\
-0.4561442954349	-1.22028804054079	1.03302969542312\\
-0.444148391633776	-1.21568889537937	1.03254089499095\\
-0.43210725956514	-1.21096374465321	1.03202908527221\\
-0.420023822312277	-1.20611977062156	1.03149522675772\\
-0.407900988263533	-1.20116413431291	1.0309402832575\\
-0.395741648490476	-1.19610396877796	1.03036522087227\\
-0.383548674194503	-1.19094637250216	1.02977100698269\\
-0.371324914223107	-1.18569840298124	1.02915860925697\\
-0.35907319265693	-1.180367070463	1.02852899467765\\
-0.346796306468637	-1.1749593318584	1.02788312858795\\
-0.334497023254546	-1.16948208482474	1.0272219737584\\
-0.322178079039876	-1.1639421620234	1.02654648947428\\
-0.309842176158353	-1.15834632555467	1.02585763064422\\
-0.29749198120686	-1.15270126157152	1.0251563469307\\
-0.285130123075715	-1.14701357507447	1.02444358190267\\
-0.272759191055052	-1.14128978488904	1.02372027221078\\
-0.260381733017736	-1.13553631882734	1.02298734678567\\
-0.248000253679131	-1.12975950903501	1.02224572605956\\
-0.235617212933949	-1.1239655875246	1.02149632121156\\
-0.223235024270364	-1.11816068189612	1.02074003343688\\
-0.210856053261449	-1.1123508112455	1.01997775324036\\
-0.198482616133946	-1.10654188226132	1.01921035975444\\
-0.186116978414295	-1.10073968551007	1.01843872008175\\
-0.173761353651763	-1.09494989190995	1.01766368866258\\
-0.161417902218449	-1.08917804939313	1.01688610666743\\
-0.149088730185867	-1.083429579756	1.01610680141452\\
-0.136775888277733	-1.07770977569703	1.01532658581262\\
-0.124481370898531	-1.07202379804152	1.01454625782915\\
-0.112207115237324	-1.06637667315225	1.01376659998353\\
-0.099955000446274	-1.06077329052517	1.01298837886591\\
-0.0877268468932028	-1.05521840056878	1.01221234468122\\
-0.0755244154875234	-1.04971661256598	1.01143923081845\\
-0.0633494070787672	-1.04427239281667	1.01066975344519\\
-0.051203461926903	-1.03889006295966	1.00990461112726\\
-0.0390881592435732	-1.03357379847189	1.0091444844734\\
-0.0270050168033248	-1.02832762734317	1.00839003580482\\
-0.0149554906238579	-1.02315542892411	1.00764190884947\\
-0.00294097471426678	-1.0180609329453	1.0069007284609\\
0.00903719910980159	-1.01304771870513	1.00616710036145\\
0.0207727613451908	-1.00811921442394	1.00544161090958\\
0.0322587073556448	-1.00307369676181	1.00472482689111\\
0.0434884187115392	-0.997908492997334	1.0040172953341\\
0.0544556622772822	-0.992621102213263	1.00331954334713\\
0.0651545889312159	-0.987209194447269	1.00263207798055\\
0.0755797319264667	-0.981670609688265	1.00195538611064\\
0.0857260049013836	-0.976003356722373	1.00128993434609\\
0.0955886995483883	-0.970205611832594	1.00063616895659\\
0.105163482950228	-0.964275717356333	0.999994515823239\\
0.114446394592782	-0.958212180105003	0.999365380410161\\
0.123433843063713	-0.952013669649969	0.998749147757229\\
0.132122602446397	-0.945679016479158	0.998146182493271\\
0.140509808418672	-0.939207210028699	0.997556828869468\\
0.14859295406607	-0.932597396593995	0.99698141081246\\
0.156369885419277	-0.925848877124675	0.99642023199675\\
0.163838796725677	-0.918961104907881	0.995873575935951\\
0.170998225464877	-0.911933683144407	0.995341706092401\\
0.177847047118198	-0.904766362422177	0.994824866004708\\
0.18438446970216	-0.897459038091608	0.99432327943272\\
0.190610028076034	-0.890011747547393	0.993837150519454\\
0.19652357803354	-0.882424667421243	0.993366663969476\\
0.202125290188842	-0.874698110690132	0.992911985243254\\
0.207415643666927	-0.866832523704588	0.99247326076695\\
0.212395419608521	-0.858828483141556	0.992050618157167\\
0.217065694499647	-0.850686692886363	0.991644166460117\\
0.221427833335896	-0.84240798084826	0.9912539964047\\
0.225483482631502	-0.833993295714051	0.990880180668959\\
0.229234563283212	-0.825443703644246	0.990522774159396\\
0.232683263298931	-0.816760384916157	0.99018181430261\\
0.235832030401044	-0.807944630518351	0.989857321348729\\
0.238683564514265	-0.798997838700783	0.989549298686101\\
0.241240810147764	-0.789921511484957	0.989257733166707\\
0.243506948681262	-0.780717251138355	0.988982595441775\\
0.245485390564676	-0.771386756617374	0.988723840307037\\
0.247179767440798	-0.761931819982934	0.98848140705712\\
0.248593924200396	-0.752354322792883	0.988255219848519\\
0.24973191097898	-0.742656232475245	0.988045188070637\\
0.250597975104404	-0.732839598686327	0.987851206724354\\
0.251196553004277	-0.722906549657605	0.987673156807599\\
0.251532262082098	-0.712859288535287	0.987510905707413\\
0.25160989257082	-0.702700089716318	0.987364307597973\\
0.251434399372441	-0.692431295184603	0.987233203844069\\
0.251010893892058	-0.682055310851072	0.987117423409523\\
0.250344635874651	-0.671574602901193	0.98701678327004\\
0.249441025252708	-0.660991694153436	0.986931088830008\\
0.24830559401264	-0.650309160432107	0.986860134342726\\
0.246943998087741	-0.639529626957912	0.986803703333604\\
0.24536200928529	-0.628655764759506	0.986761569025826\\
0.243565507255201	-0.617690287109209	0.986733494768024\\
0.241560471507445	-0.606635945985984	0.986719234463482\\
0.239352973485261	-0.595495528568675	0.986718533000414\\
0.236949168701026	-0.584271853762436	0.986731126682876\\
0.234355288941381	-0.572967768761156	0.986756743661847\\
0.231577634548109	-0.56158614564864	0.986795104366066\\
0.228622566780957	-0.550129878041169	0.986845921932187\\
0.225496500268484	-0.538601877774003	0.986908902633836\\
0.222205895552735	-0.527005071634272	0.986983746309169\\
0.218757251733391	-0.515342398142632	0.987070146786524\\
0.215157099216791	-0.503616804385937	0.987167792307784\\
0.211411992575047	-0.491831242903111	0.987276365949072\\
0.207528503520243	-0.479988668626297	0.987395546038406\\
0.203513213998487	-0.468092035879254	0.987525006569959\\
0.199372709408406	-0.4561442954349	0.987664417614577\\
0.195113571948424	-0.444148391633776	0.987813445726211\\
0.190742374096963	-0.43210725956514	0.987971754343942\\
0.186265672229509	-0.420023822312277	0.988139004189282\\
0.181690000376241	-0.407900988263533	0.98831485365845\\
0.177021864123735	-0.395741648490476	0.98849895920931\\
0.172267734664029	-0.383548674194503	0.98869097574272\\
0.167434042994123	-0.371324914223107	0.988890556977985\\
0.162527174268787	-0.35907319265693	0.989097355822185\\
0.157553462309326	-0.346796306468637	0.989311024733101\\
0.152519184270765	-0.334497023254546	0.98953121607552\\
0.147430555469685	-0.322178079039876	0.989757582470688\\
0.142293724374756	-0.309842176158353	0.989989777138679\\
0.137114767761804	-0.29749198120686	0.990227454233505\\
0.131899686035043	-0.285130123075715	0.990470269170749\\
0.126654398715919	-0.272759191055052	0.990717878947546\\
0.121384740100801	-0.260381733017736	0.990969942454748\\
0.116096455088577	-0.248000253679131	0.991226120781105\\
0.110795195179004	-0.235617212933949	0.991486077509317\\
0.105486514642488	-0.223235024270364	0.991749479003819\\
0.100175866861791	-0.210856053261449	0.992015994690175\\
0.0948686008459566	-0.198482616133946	0.992285297325957\\
0.0895699579165848	-0.186116978414295	0.992557063263015\\
0.0842850685664191	-0.173761353651763	0.992830972701038\\
0.0790189494900152	-0.161417902218449	0.993106709932318\\
0.0737765007861113	-0.149088730185867	0.993383963577656\\
0.0685625033311473	-0.136775888277733	0.993662426813332\\
0.063381616323224	-0.124481370898531	0.9939417975891\\
0.058238374995632	-0.112207115237324	0.994221778837151\\
0.0531371884989325	-0.099955000446274	0.994502078672028\\
0.0480823379504196	-0.0877268468932028	0.994782410581453\\
0.0430779746496523	-0.0755244154875234	0.995062493608063\\
0.0381281184586004	-0.0633494070787672	0.995342052522046\\
0.0332366563448153	-0.051203461926903	0.995620817984684\\
0.0284073410859043	-0.0390881592435732	0.995898526702817\\
0.0236437901334561	-0.0270050168033248	0.996174921574243\\
0.0189494846344472	-0.0149554906238579	0.996449751824101\\
0.0143277686080345	-0.00294097471426678	0.996722773132264\\
};
 \addlegendentry{Training UAV}

\addplot3 [color=white!80!black, line width=4.0pt]
table[row sep=crcr] {%
4	0	0\\
4.02	0	0\\
4.04	0	0\\
4.06	0	0\\
4.08	0	0\\
4.1	0	0\\
4.12	0	0\\
4.14	0	0\\
4.16	0	0\\
4.18	0	0\\
4.2	0	0\\
4.22	0	0\\
4.24	0	0\\
4.26	0	0\\
4.28	0	0\\
4.3	0	0\\
4.32	0	0\\
4.34	0	0\\
4.36	0	0\\
4.38	0	0\\
4.4	0	0\\
4.42	0	0\\
4.44	0	0\\
4.46	0	0\\
4.48	0	0\\
4.5	0	0\\
4.52	0	0\\
4.54	0	0\\
4.56	0	0\\
4.58	0	0\\
4.6	0	0\\
4.62	0	0\\
4.64	0	0\\
4.66	0	0\\
4.68	0	0\\
4.7	0	0\\
4.72	0	0\\
4.74	0	0\\
4.76	0	0\\
4.78	0	0\\
4.8	0	0\\
4.82	0	0\\
4.84	0	0\\
4.86	0	0\\
4.88	0	0\\
4.9	0	0\\
4.92	0	0\\
4.94	0	0\\
4.96	0	0\\
4.98	0	0\\
5	0	0\\
5.02	0	0\\
5.04	0	0\\
5.06	0	0\\
5.08	0	0\\
5.1	0	0\\
5.12	0	0\\
5.14	0	0\\
5.16	0	0\\
5.18	0	0\\
5.2	0	0\\
5.22	0	0\\
5.24	0	0\\
5.26	0	0\\
5.28	0	0\\
5.3	0	0\\
5.32	0	0\\
5.34	0	0\\
5.36	0	0\\
5.38	0	0\\
5.4	0	0\\
5.42	0	0\\
5.44	0	0\\
5.46	0	0\\
5.48	0	0\\
5.5	0	0\\
5.52	0	0\\
5.54	0	0\\
5.56	0	0\\
5.58	0	0\\
5.6	0	0\\
5.62	0	0\\
5.64	0	0\\
5.66	0	0\\
5.68	0	0\\
5.7	0	0\\
5.72	0	0\\
5.74	0	0\\
5.76	0	0\\
5.78	0	0\\
5.8	0	0\\
5.82	0	0\\
5.84	0	0\\
5.86	0	0\\
5.88	0	0\\
5.9	0	0\\
5.92	0	0\\
5.94	0	0\\
5.96	0	0\\
5.98	0	0\\
6	0	0\\
6	0	0\\
6	0.03	0\\
6	0.06	0\\
6	0.09	0\\
6	0.12	0\\
6	0.15	0\\
6	0.18	0\\
6	0.21	0\\
6	0.24	0\\
6	0.27	0\\
6	0.3	0\\
6	0.33	0\\
6	0.36	0\\
6	0.39	0\\
6	0.42	0\\
6	0.45	0\\
6	0.48	0\\
6	0.51	0\\
6	0.54	0\\
6	0.57	0\\
6	0.6	0\\
6	0.63	0\\
6	0.66	0\\
6	0.69	0\\
6	0.72	0\\
6	0.75	0\\
6	0.78	0\\
6	0.81	0\\
6	0.84	0\\
6	0.87	0\\
6	0.9	0\\
6	0.93	0\\
6	0.96	0\\
6	0.99	0\\
6	1.02	0\\
6	1.05	0\\
6	1.08	0\\
6	1.11	0\\
6	1.14	0\\
6	1.17	0\\
6	1.2	0\\
6	1.23	0\\
6	1.26	0\\
6	1.29	0\\
6	1.32	0\\
6	1.35	0\\
6	1.38	0\\
6	1.41	0\\
6	1.44	0\\
6	1.47	0\\
6	1.5	0\\
6	1.53	0\\
6	1.56	0\\
6	1.59	0\\
6	1.62	0\\
6	1.65	0\\
6	1.68	0\\
6	1.71	0\\
6	1.74	0\\
6	1.77	0\\
6	1.8	0\\
6	1.83	0\\
6	1.86	0\\
6	1.89	0\\
6	1.92	0\\
6	1.95	0\\
6	1.98	0\\
6	2.01	0\\
6	2.04	0\\
6	2.07	0\\
6	2.1	0\\
6	2.13	0\\
6	2.16	0\\
6	2.19	0\\
6	2.22	0\\
6	2.25	0\\
6	2.28	0\\
6	2.31	0\\
6	2.34	0\\
6	2.37	0\\
6	2.4	0\\
6	2.43	0\\
6	2.46	0\\
6	2.49	0\\
6	2.52	0\\
6	2.55	0\\
6	2.58	0\\
6	2.61	0\\
6	2.64	0\\
6	2.67	0\\
6	2.7	0\\
6	2.73	0\\
6	2.76	0\\
6	2.79	0\\
6	2.82	0\\
6	2.85	0\\
6	2.88	0\\
6	2.91	0\\
6	2.94	0\\
6	2.97	0\\
6	3	0\\
6	3	0\\
5.98	3	0\\
5.96	3	0\\
5.94	3	0\\
5.92	3	0\\
5.9	3	0\\
5.88	3	0\\
5.86	3	0\\
5.84	3	0\\
5.82	3	0\\
5.8	3	0\\
5.78	3	0\\
5.76	3	0\\
5.74	3	0\\
5.72	3	0\\
5.7	3	0\\
5.68	3	0\\
5.66	3	0\\
5.64	3	0\\
5.62	3	0\\
5.6	3	0\\
5.58	3	0\\
5.56	3	0\\
5.54	3	0\\
5.52	3	0\\
5.5	3	0\\
5.48	3	0\\
5.46	3	0\\
5.44	3	0\\
5.42	3	0\\
5.4	3	0\\
5.38	3	0\\
5.36	3	0\\
5.34	3	0\\
5.32	3	0\\
5.3	3	0\\
5.28	3	0\\
5.26	3	0\\
5.24	3	0\\
5.22	3	0\\
5.2	3	0\\
5.18	3	0\\
5.16	3	0\\
5.14	3	0\\
5.12	3	0\\
5.1	3	0\\
5.08	3	0\\
5.06	3	0\\
5.04	3	0\\
5.02	3	0\\
5	3	0\\
4.98	3	0\\
4.96	3	0\\
4.94	3	0\\
4.92	3	0\\
4.9	3	0\\
4.88	3	0\\
4.86	3	0\\
4.84	3	0\\
4.82	3	0\\
4.8	3	0\\
4.78	3	0\\
4.76	3	0\\
4.74	3	0\\
4.72	3	0\\
4.7	3	0\\
4.68	3	0\\
4.66	3	0\\
4.64	3	0\\
4.62	3	0\\
4.6	3	0\\
4.58	3	0\\
4.56	3	0\\
4.54	3	0\\
4.52	3	0\\
4.5	3	0\\
4.48	3	0\\
4.46	3	0\\
4.44	3	0\\
4.42	3	0\\
4.4	3	0\\
4.38	3	0\\
4.36	3	0\\
4.34	3	0\\
4.32	3	0\\
4.3	3	0\\
4.28	3	0\\
4.26	3	0\\
4.24	3	0\\
4.22	3	0\\
4.2	3	0\\
4.18	3	0\\
4.16	3	0\\
4.14	3	0\\
4.12	3	0\\
4.1	3	0\\
4.08	3	0\\
4.06	3	0\\
4.04	3	0\\
4.02	3	0\\
4	3	0\\
4	3	0\\
4	2.97	0\\
4	2.94	0\\
4	2.91	0\\
4	2.88	0\\
4	2.85	0\\
4	2.82	0\\
4	2.79	0\\
4	2.76	0\\
4	2.73	0\\
4	2.7	0\\
4	2.67	0\\
4	2.64	0\\
4	2.61	0\\
4	2.58	0\\
4	2.55	0\\
4	2.52	0\\
4	2.49	0\\
4	2.46	0\\
4	2.43	0\\
4	2.4	0\\
4	2.37	0\\
4	2.34	0\\
4	2.31	0\\
4	2.28	0\\
4	2.25	0\\
4	2.22	0\\
4	2.19	0\\
4	2.16	0\\
4	2.13	0\\
4	2.1	0\\
4	2.07	0\\
4	2.04	0\\
4	2.01	0\\
4	1.98	0\\
4	1.95	0\\
4	1.92	0\\
4	1.89	0\\
4	1.86	0\\
4	1.83	0\\
4	1.8	0\\
4	1.77	0\\
4	1.74	0\\
4	1.71	0\\
4	1.68	0\\
4	1.65	0\\
4	1.62	0\\
4	1.59	0\\
4	1.56	0\\
4	1.53	0\\
4	1.5	0\\
4	1.47	0\\
4	1.44	0\\
4	1.41	0\\
4	1.38	0\\
4	1.35	0\\
4	1.32	0\\
4	1.29	0\\
4	1.26	0\\
4	1.23	0\\
4	1.2	0\\
4	1.17	0\\
4	1.14	0\\
4	1.11	0\\
4	1.08	0\\
4	1.05	0\\
4	1.02	0\\
4	0.99	0\\
4	0.96	0\\
4	0.93	0\\
4	0.9	0\\
4	0.87	0\\
4	0.84	0\\
4	0.81	0\\
4	0.78	0\\
4	0.75	0\\
4	0.72	0\\
4	0.69	0\\
4	0.66	0\\
4	0.63	0\\
4	0.6	0\\
4	0.57	0\\
4	0.54	0\\
4	0.51	0\\
4	0.48	0\\
4	0.45	0\\
4	0.42	0\\
4	0.39	0\\
4	0.36	0\\
4	0.33	0\\
4	0.3	0\\
4	0.27	0\\
4	0.24	0\\
4	0.21	0\\
4	0.18	0\\
4	0.15	0\\
4	0.12	0\\
4	0.0900000000000001	0\\
4	0.0600000000000001	0\\
4	0.03	0\\
4	0	0\\
4	0	0\\
4	0	0.02\\
4	0	0.04\\
4	0	0.06\\
4	0	0.08\\
4	0	0.1\\
4	0	0.12\\
4	0	0.14\\
4	0	0.16\\
4	0	0.18\\
4	0	0.2\\
4	0	0.22\\
4	0	0.24\\
4	0	0.26\\
4	0	0.28\\
4	0	0.3\\
4	0	0.32\\
4	0	0.34\\
4	0	0.36\\
4	0	0.38\\
4	0	0.4\\
4	0	0.42\\
4	0	0.44\\
4	0	0.46\\
4	0	0.48\\
4	0	0.5\\
4	0	0.52\\
4	0	0.54\\
4	0	0.56\\
4	0	0.58\\
4	0	0.6\\
4	0	0.62\\
4	0	0.64\\
4	0	0.66\\
4	0	0.68\\
4	0	0.7\\
4	0	0.72\\
4	0	0.74\\
4	0	0.76\\
4	0	0.78\\
4	0	0.8\\
4	0	0.82\\
4	0	0.84\\
4	0	0.86\\
4	0	0.88\\
4	0	0.9\\
4	0	0.92\\
4	0	0.94\\
4	0	0.96\\
4	0	0.98\\
4	0	1\\
4	0	1.02\\
4	0	1.04\\
4	0	1.06\\
4	0	1.08\\
4	0	1.1\\
4	0	1.12\\
4	0	1.14\\
4	0	1.16\\
4	0	1.18\\
4	0	1.2\\
4	0	1.22\\
4	0	1.24\\
4	0	1.26\\
4	0	1.28\\
4	0	1.3\\
4	0	1.32\\
4	0	1.34\\
4	0	1.36\\
4	0	1.38\\
4	0	1.4\\
4	0	1.42\\
4	0	1.44\\
4	0	1.46\\
4	0	1.48\\
4	0	1.5\\
4	0	1.52\\
4	0	1.54\\
4	0	1.56\\
4	0	1.58\\
4	0	1.6\\
4	0	1.62\\
4	0	1.64\\
4	0	1.66\\
4	0	1.68\\
4	0	1.7\\
4	0	1.72\\
4	0	1.74\\
4	0	1.76\\
4	0	1.78\\
4	0	1.8\\
4	0	1.82\\
4	0	1.84\\
4	0	1.86\\
4	0	1.88\\
4	0	1.9\\
4	0	1.92\\
4	0	1.94\\
4	0	1.96\\
4	0	1.98\\
4	0	2\\
4	0	2\\
3.98	0	2\\
3.96	0	2\\
3.94	0	2\\
3.92	0	2\\
3.9	0	2\\
3.88	0	2\\
3.86	0	2\\
3.84	0	2\\
3.82	0	2\\
3.8	0	2\\
3.78	0	2\\
3.76	0	2\\
3.74	0	2\\
3.72	0	2\\
3.7	0	2\\
3.68	0	2\\
3.66	0	2\\
3.64	0	2\\
3.62	0	2\\
3.6	0	2\\
3.58	0	2\\
3.56	0	2\\
3.54	0	2\\
3.52	0	2\\
3.5	0	2\\
3.48	0	2\\
3.46	0	2\\
3.44	0	2\\
3.42	0	2\\
3.4	0	2\\
3.38	0	2\\
3.36	0	2\\
3.34	0	2\\
3.32	0	2\\
3.3	0	2\\
3.28	0	2\\
3.26	0	2\\
3.24	0	2\\
3.22	0	2\\
3.2	0	2\\
3.18	0	2\\
3.16	0	2\\
3.14	0	2\\
3.12	0	2\\
3.1	0	2\\
3.08	0	2\\
3.06	0	2\\
3.04	0	2\\
3.02	0	2\\
3	0	2\\
2.98	0	2\\
2.96	0	2\\
2.94	0	2\\
2.92	0	2\\
2.9	0	2\\
2.88	0	2\\
2.86	0	2\\
2.84	0	2\\
2.82	0	2\\
2.8	0	2\\
2.78	0	2\\
2.76	0	2\\
2.74	0	2\\
2.72	0	2\\
2.7	0	2\\
2.68	0	2\\
2.66	0	2\\
2.64	0	2\\
2.62	0	2\\
2.6	0	2\\
2.58	0	2\\
2.56	0	2\\
2.54	0	2\\
2.52	0	2\\
2.5	0	2\\
2.48	0	2\\
2.46	0	2\\
2.44	0	2\\
2.42	0	2\\
2.4	0	2\\
2.38	0	2\\
2.36	0	2\\
2.34	0	2\\
2.32	0	2\\
2.3	0	2\\
2.28	0	2\\
2.26	0	2\\
2.24	0	2\\
2.22	0	2\\
2.2	0	2\\
2.18	0	2\\
2.16	0	2\\
2.14	0	2\\
2.12	0	2\\
2.1	0	2\\
2.08	0	2\\
2.06	0	2\\
2.04	0	2\\
2.02	0	2\\
2	0	2\\
2	0	2\\
2	-0.03	2\\
2	-0.06	2\\
2	-0.09	2\\
2	-0.12	2\\
2	-0.15	2\\
2	-0.18	2\\
2	-0.21	2\\
2	-0.24	2\\
2	-0.27	2\\
2	-0.3	2\\
2	-0.33	2\\
2	-0.36	2\\
2	-0.39	2\\
2	-0.42	2\\
2	-0.45	2\\
2	-0.48	2\\
2	-0.51	2\\
2	-0.54	2\\
2	-0.57	2\\
2	-0.6	2\\
2	-0.63	2\\
2	-0.66	2\\
2	-0.69	2\\
2	-0.72	2\\
2	-0.75	2\\
2	-0.78	2\\
2	-0.81	2\\
2	-0.84	2\\
2	-0.87	2\\
2	-0.9	2\\
2	-0.93	2\\
2	-0.96	2\\
2	-0.99	2\\
2	-1.02	2\\
2	-1.05	2\\
2	-1.08	2\\
2	-1.11	2\\
2	-1.14	2\\
2	-1.17	2\\
2	-1.2	2\\
2	-1.23	2\\
2	-1.26	2\\
2	-1.29	2\\
2	-1.32	2\\
2	-1.35	2\\
2	-1.38	2\\
2	-1.41	2\\
2	-1.44	2\\
2	-1.47	2\\
2	-1.5	2\\
2	-1.53	2\\
2	-1.56	2\\
2	-1.59	2\\
2	-1.62	2\\
2	-1.65	2\\
2	-1.68	2\\
2	-1.71	2\\
2	-1.74	2\\
2	-1.77	2\\
2	-1.8	2\\
2	-1.83	2\\
2	-1.86	2\\
2	-1.89	2\\
2	-1.92	2\\
2	-1.95	2\\
2	-1.98	2\\
2	-2.01	2\\
2	-2.04	2\\
2	-2.07	2\\
2	-2.1	2\\
2	-2.13	2\\
2	-2.16	2\\
2	-2.19	2\\
2	-2.22	2\\
2	-2.25	2\\
2	-2.28	2\\
2	-2.31	2\\
2	-2.34	2\\
2	-2.37	2\\
2	-2.4	2\\
2	-2.43	2\\
2	-2.46	2\\
2	-2.49	2\\
2	-2.52	2\\
2	-2.55	2\\
2	-2.58	2\\
2	-2.61	2\\
2	-2.64	2\\
2	-2.67	2\\
2	-2.7	2\\
2	-2.73	2\\
2	-2.76	2\\
2	-2.79	2\\
2	-2.82	2\\
2	-2.85	2\\
2	-2.88	2\\
2	-2.91	2\\
2	-2.94	2\\
2	-2.97	2\\
2	-3	2\\
2	-3	2\\
2.02	-3	2\\
2.04	-3	2\\
2.06	-3	2\\
2.08	-3	2\\
2.1	-3	2\\
2.12	-3	2\\
2.14	-3	2\\
2.16	-3	2\\
2.18	-3	2\\
2.2	-3	2\\
2.22	-3	2\\
2.24	-3	2\\
2.26	-3	2\\
2.28	-3	2\\
2.3	-3	2\\
2.32	-3	2\\
2.34	-3	2\\
2.36	-3	2\\
2.38	-3	2\\
2.4	-3	2\\
2.42	-3	2\\
2.44	-3	2\\
2.46	-3	2\\
2.48	-3	2\\
2.5	-3	2\\
2.52	-3	2\\
2.54	-3	2\\
2.56	-3	2\\
2.58	-3	2\\
2.6	-3	2\\
2.62	-3	2\\
2.64	-3	2\\
2.66	-3	2\\
2.68	-3	2\\
2.7	-3	2\\
2.72	-3	2\\
2.74	-3	2\\
2.76	-3	2\\
2.78	-3	2\\
2.8	-3	2\\
2.82	-3	2\\
2.84	-3	2\\
2.86	-3	2\\
2.88	-3	2\\
2.9	-3	2\\
2.92	-3	2\\
2.94	-3	2\\
2.96	-3	2\\
2.98	-3	2\\
3	-3	2\\
3.02	-3	2\\
3.04	-3	2\\
3.06	-3	2\\
3.08	-3	2\\
3.1	-3	2\\
3.12	-3	2\\
3.14	-3	2\\
3.16	-3	2\\
3.18	-3	2\\
3.2	-3	2\\
3.22	-3	2\\
3.24	-3	2\\
3.26	-3	2\\
3.28	-3	2\\
3.3	-3	2\\
3.32	-3	2\\
3.34	-3	2\\
3.36	-3	2\\
3.38	-3	2\\
3.4	-3	2\\
3.42	-3	2\\
3.44	-3	2\\
3.46	-3	2\\
3.48	-3	2\\
3.5	-3	2\\
3.52	-3	2\\
3.54	-3	2\\
3.56	-3	2\\
3.58	-3	2\\
3.6	-3	2\\
3.62	-3	2\\
3.64	-3	2\\
3.66	-3	2\\
3.68	-3	2\\
3.7	-3	2\\
3.72	-3	2\\
3.74	-3	2\\
3.76	-3	2\\
3.78	-3	2\\
3.8	-3	2\\
3.82	-3	2\\
3.84	-3	2\\
3.86	-3	2\\
3.88	-3	2\\
3.9	-3	2\\
3.92	-3	2\\
3.94	-3	2\\
3.96	-3	2\\
3.98	-3	2\\
4	-3	2\\
4	-3	2\\
4	-2.97	2\\
4	-2.94	2\\
4	-2.91	2\\
4	-2.88	2\\
4	-2.85	2\\
4	-2.82	2\\
4	-2.79	2\\
4	-2.76	2\\
4	-2.73	2\\
4	-2.7	2\\
4	-2.67	2\\
4	-2.64	2\\
4	-2.61	2\\
4	-2.58	2\\
4	-2.55	2\\
4	-2.52	2\\
4	-2.49	2\\
4	-2.46	2\\
4	-2.43	2\\
4	-2.4	2\\
4	-2.37	2\\
4	-2.34	2\\
4	-2.31	2\\
4	-2.28	2\\
4	-2.25	2\\
4	-2.22	2\\
4	-2.19	2\\
4	-2.16	2\\
4	-2.13	2\\
4	-2.1	2\\
4	-2.07	2\\
4	-2.04	2\\
4	-2.01	2\\
4	-1.98	2\\
4	-1.95	2\\
4	-1.92	2\\
4	-1.89	2\\
4	-1.86	2\\
4	-1.83	2\\
4	-1.8	2\\
4	-1.77	2\\
4	-1.74	2\\
4	-1.71	2\\
4	-1.68	2\\
4	-1.65	2\\
4	-1.62	2\\
4	-1.59	2\\
4	-1.56	2\\
4	-1.53	2\\
4	-1.5	2\\
4	-1.47	2\\
4	-1.44	2\\
4	-1.41	2\\
4	-1.38	2\\
4	-1.35	2\\
4	-1.32	2\\
4	-1.29	2\\
4	-1.26	2\\
4	-1.23	2\\
4	-1.2	2\\
4	-1.17	2\\
4	-1.14	2\\
4	-1.11	2\\
4	-1.08	2\\
4	-1.05	2\\
4	-1.02	2\\
4	-0.99	2\\
4	-0.96	2\\
4	-0.93	2\\
4	-0.9	2\\
4	-0.87	2\\
4	-0.84	2\\
4	-0.81	2\\
4	-0.78	2\\
4	-0.75	2\\
4	-0.72	2\\
4	-0.69	2\\
4	-0.66	2\\
4	-0.63	2\\
4	-0.6	2\\
4	-0.57	2\\
4	-0.54	2\\
4	-0.51	2\\
4	-0.48	2\\
4	-0.45	2\\
4	-0.42	2\\
4	-0.39	2\\
4	-0.36	2\\
4	-0.33	2\\
4	-0.3	2\\
4	-0.27	2\\
4	-0.24	2\\
4	-0.21	2\\
4	-0.18	2\\
4	-0.15	2\\
4	-0.12	2\\
4	-0.09	2\\
4	-0.06	2\\
4	-0.03	2\\
4	0	2\\
};
 \addlegendentry{Reference for Target UAV}

\addplot3 [color=white!10!blue, line width=1.0pt, densely dashed]
table[row sep=crcr] {%
4	0	0\\
4	0	0\\
4.02195	0	0\\
4.04399912500001	0	0\\
4.06573145468751	0	0\\
4.08756126485705	0	0\\
4.10908177270977	0	0\\
4.13069978078929	0	0\\
4.15201728715718	0	0\\
4.17343360476814	0	0\\
4.19455918238396	0	0\\
4.21578584646452	0	0\\
4.23673219163264	0	0\\
4.25778257922164	0	0\\
4.278563468812	0	0\\
4.29945179491272	0	0\\
4.32008162356047	0	0\\
4.34082251621401	0	0\\
4.36131590764018	0	0\\
4.38192405396055	0	0\\
4.4022955400494	0	0\\
4.42278539678286	0	0\\
4.44304915794476	0	0\\
4.46343472008423	0	0\\
4.4836043804689	0	0\\
4.50389900155104	0	0\\
4.52398747282747	0	0\\
4.54420373074033	0	0\\
4.56422309840247	0	0\\
4.58437270081155	0	0\\
4.60433414728153	0	0\\
4.62442787112244	0	0\\
4.64434163028647	0	0\\
4.66438929015488	0	0\\
4.68426462836478	0	0\\
4.70427506904425	0	0\\
4.72412028803627	0	0\\
4.74410139682861	0	0\\
4.76392385443824	0	0\\
4.78388258938914	0	0\\
4.80368873436729	0	0\\
4.82363116490265	0	0\\
4.84342658255552	0	0\\
4.86335793945443	0	0\\
4.88314740523226	0	0\\
4.90307213725548	0	0\\
4.92285967579712	0	0\\
4.94278151066077	0	0\\
4.96257045816019	0	0\\
4.98249246589022	0	0\\
5.00228553398355	0	0\\
5.0222101910059	0	0\\
5.04200953068287	0	0\\
5.06193878329529	0	0\\
5.08174604761623	0	0\\
5.10168137375064	0	0\\
5.12149777839857	0	0\\
5.14144024681776	0	0\\
5.16126662773673	0	0\\
5.18121695401672	0	0\\
5.20105382158142	0	0\\
5.22101242041223	0	0\\
5.24086000974302	0	0\\
5.26082704323718	0	0\\
5.28068536041935	0	0\\
5.30066078225098	0	0\\
5.32052964633972	0	0\\
5.34051324164913	0	0\\
5.36039232244362	0	0\\
5.38038374353479	0	0\\
5.4002725951884	0	0\\
5.42027139312171	0	0\\
5.44016948372196	0	0\\
5.46017513596334	0	0\\
5.48008187326704	0	0\\
5.50009380759997	0	0\\
5.52000856114759	0	0\\
5.54002617608694	0	0\\
5.55994829594758	0	0\\
5.57997097791634	0	0\\
5.59989981033205	0	0\\
5.61992694787536	0	0\\
5.63986184808242	0	0\\
5.65989284339842	0	0\\
5.67983318590577	0	0\\
5.69986746397199	0	0\\
5.71981265057286	0	0\\
5.73984966614097	0	0\\
5.75979913192593	0	0\\
5.77983837464744	0	0\\
5.79979159227525	0	0\\
5.81983259020753	0	0\\
5.83978907267567	0	0\\
5.85983139440235	0	0\\
5.87979069654272	0	0\\
5.89983395212518	0	0\\
5.91979567103308	0	0\\
5.93983951199198	0	0\\
5.95980328657774	0	0\\
5.97984740508499	0	0\\
5.99981291491963	0	0\\
6.0198570423626	0	0\\
6.01787400597017	0	0\\
6.01586878603207	0.0329250000000065	0\\
6.01410462907621	0.0659986875000124	0\\
6.01231830528941	0.0985971820312675	0\\
6.01076696904425	0.131341897285569	0\\
6.00919186486389	0.163622659064648	0\\
6.00784435050693	0.196049671183929	0\\
6.006470220322	0.228025930735764	0\\
6.00531530568649	0.260150407152214	0\\
6.00413000563109	0.291838773575948	0\\
6.00315487124066	0.323678769696774	0\\
6.00214494164875	0.355098287448963	0\\
6.00133571096767	0.386673868832458	0\\
6.00048687579413	0.417845203218003	0\\
5.99982907534077	0.449177692369076	0\\
5.99912666446188	0.480122435340707	0\\
5.99860560990848	0.511233774321013	0\\
5.99803491058325	0.541973861460274	0\\
5.99763602523514	0.572886080940826	0\\
5.99718256918993	0.603443310074096	0\\
5.99689164133662	0.634178095174294	0\\
5.99654143395962	0.664573736917136	0\\
5.99634481954695	0.695152080126337	0\\
5.99608451757606	0.725406570703345	0\\
5.99596929449152	0.755848502326556	0\\
5.99578633837351	0.785981209241203	0\\
5.99574041838878	0.816305596110496	0\\
5.99562312520301	0.846334647603701	0\\
5.99563532930137	0.876559051217322	0\\
5.99557295179735	0.906501220922296	0\\
5.9956330542467	0.936641806683653	0\\
5.99561581115934	0.966512445429702	0\\
5.9957145572911	0.996583935232317	0\\
5.99573363968541	1.02639694254717	0\\
5.99586274191896	1.05641260356638	0\\
5.99591029988974	1.0861804320544	0\\
5.99606241611347	1.11615209524291	0\\
5.99613152973681	1.14588578165737	0\\
5.99630022772933	1.17582388408371	0\\
5.99638486573875	1.20553310155094	0\\
5.99656457689583	1.23544674735397	0\\
5.99665954614517	1.26513987383329	0\\
5.99684551137557	1.29503690918164	0\\
5.99694639975766	1.32472110784838	0\\
5.99713461002836	1.35460820588322	0\\
5.99723772514793	1.38428951369568	0\\
5.9974248588012	1.41417226599116	0\\
5.9975271643545	1.44385568724029	0\\
5.9977105229866	1.47373869883534	0\\
5.99780957448205	1.50342830097532	0\\
5.99798701886882	1.53331528650885	0\\
5.99808090003184	1.56301429602431	0\\
5.99825078730998	1.59290817494294	0\\
5.99833804825356	1.62261907142435	0\\
5.99849917131839	1.65252206062595	0\\
5.99857876932633	1.68224666759786	0\\
5.99873029918633	1.71216037022664	0\\
5.99880154274963	1.7418999416051	0\\
5.99894297438478	1.77182543102508	0\\
5.99900547095089	1.80158073237214	0\\
5.99913657305361	1.83151863061835	0\\
5.99919018079255	1.86129001461453	0\\
5.99931094962604	1.89124056485577	0\\
5.99935573338461	1.92102804062903	0\\
5.99946635087167	1.95099117337647	0\\
5.99950254237562	1.98079446950959	0\\
5.99960333842958	2.0107698624737	0\\
5.99963130070195	2.04058848366544	0\\
5.99972271972869	2.0705756153022	0\\
5.99974291561804	2.10040889278261	0\\
5.99982548705189	2.13040708968257	0\\
5.99983845170609	2.16025422558295	0\\
5.99991276439127	2.19026270394501	0\\
5.99991908146783	2.22012280990056	0\\
5.99998576165895	2.25014071139996	0\\
5.99998604303064	2.28001284172139	0\\
6.00004573575901	2.31003926413041	0\\
6.00004060445206	2.33992244392138	0\\
6.00009395798762	2.36995646687451	0\\
6.0000840340768	2.39984971549807	0\\
6.00013168720677	2.42989042181304	0\\
6.00011757638697	2.45979277212363	0\\
6.00016014823039	2.48983926509762	0\\
6.00014243278509	2.51974977885865	0\\
6.00018051486669	2.54980119595798	0\\
6.00015974676044	2.57971897585928	0\\
6.0001938970752	2.60977449921144	0\\
6.00017059290709	2.63969869788889	0\\
6.00020133171922	2.66975756197115	0\\
6.00017596928807	2.69968738841287	0\\
6.00020377642252	2.72974888531129	0\\
6.00017679266999	2.7596836090135	0\\
6.00020210607114	2.78974709160351	0\\
6.00017389618618	2.81968604481408	0\\
6.00019711153622	2.84975092818776	0\\
6.00016802902233	2.87969350654961	0\\
6.00018950022996	2.90975926798797	0\\
6.00015985775537	2.9397049298666	0\\
6.00017989814422	2.96977110762749	0\\
6.0001499690136	2.99971937237944	0\\
6.00016885305807	3.0297855635439	0\\
6.0001388731623	3.02681100895526	0\\
5.97820683863636	3.02380317904811	0\\
5.95612788375467	3.02115694361433	0\\
5.93441280448873	3.01847745793412	0\\
5.91255348266454	3.01615045356638	0\\
5.89104968208148	3.01378779729584	0\\
5.86940261891604	3.01176652576041	0\\
5.84810141969618	3.00970533048302	0\\
5.82665661480406	3.00797295852974	0\\
5.80554706115764	3.00619500844664	0\\
5.78429256450165	3.00473230686101	0\\
5.76336205373957	3.00321741247314	0\\
5.74228455356856	3.00200356645152	0\\
5.72151938179652	3.00073031369121	0\\
5.70060470941213	2.99974361301118	0\\
5.67999053690979	2.99868999669284	0\\
5.65922409409896	2.99790841486273	0\\
5.63874633644018	2.99705236587489	0\\
5.61811345179693	2.99645403785273	0\\
5.59775760305468	2.99577385378491	0\\
5.57724382361132	2.99533746200495	0\\
5.55699571810445	2.99481215093944	0\\
5.53658704273075	2.99451722932045	0\\
5.51643306173993	2.9941267763641	0\\
5.4961161226769	2.99395394173729	0\\
5.47604335241014	2.99367950756028	0\\
5.45580555110984	2.99361062758318	0\\
5.43580189795954	2.99343468780453	0\\
5.41563150112561	2.99345299395206	0\\
5.39568576994959	2.99335942769602	0\\
5.37557197133598	2.99344958137005	0\\
5.35567391213424	2.99342371673902	0\\
5.33560686527931	2.99357183593665	0\\
5.31574719324239	2.99360045952811	0\\
5.29571801990757	2.99379411287843	0\\
5.27588841339509	2.9938654498346	0\\
5.25588919205408	2.9940936241702	0\\
5.2360822726361	2.99419729460521	0\\
5.21610601093367	2.99445034159398	0\\
5.19631530920144	2.99457729860811	0\\
5.1763559038783	2.99484686534373	0\\
5.15657581431393	2.99498931921774	0\\
5.13662800168395	2.99526826706333	0\\
5.11685372947627	2.99541959963648	0\\
5.09691302914916	2.99570191504252	0\\
5.07714053146038	2.99585658772187	0\\
5.05720318563179	2.99613728820177	0\\
5.03742910946041	2.99629074653173	0\\
5.01749201974503	2.99656578447988	0\\
4.99771363819735	2.99671436172305	0\\
4.9777743016606	2.99698052830321	0\\
4.95798945013687	2.99712135004773	0\\
4.93804589588912	2.99737618096495	0\\
4.91825290941301	2.99750707238033	0\\
4.89830363686644	2.99774875697757	0\\
4.8785012895366	2.99786815398949	0\\
4.85854520918924	2.99809544877948	0\\
4.83873265650996	2.99820231412443	0\\
4.818769033913	2.99841446157715	0\\
4.79894575856582	2.99850820642633	0\\
4.77897416194819	2.99870485958041	0\\
4.75913992339677	2.99878527118882	0\\
4.73916017526345	2.99896642443906	0\\
4.71931496343825	2.99903360007691	0\\
4.69932709632479	2.99919952630749	0\\
4.67947108951106	2.99925381356343	0\\
4.6594753059637	2.99940500764437	0\\
4.63960883291329	2.99944695105292	0\\
4.61960546967114	2.99958407959304	0\\
4.59972897587484	2.99961437342706	0\\
4.57971847215499	2.99973823057784	0\\
4.55983249014447	2.99975767755914	0\\
4.5398153598714	2.99986914658691	0\\
4.51992048336788	2.99987862220175	0\\
4.499897291143	2.99997864248843	0\\
4.47999415283031	2.99997906454597	0\\
4.45996549340424	3.00006860363852	0\\
4.44005474607655	3.00006090667809	0\\
4.42002122706429	3.00014093698144	0\\
4.40010352788086	3.00012605111521	0\\
4.38006575544655	3.00019753081016	0\\
4.36014175301639	3.00017636458046	0\\
4.34010032024874	3.00024022234559	0\\
4.32017064426595	3.00021364917765	0\\
4.30012612196581	3.00027077230004	0\\
4.2801913751194	3.00023962014067	0\\
4.26014430472702	3.00029084561281	0\\
4.24020505661728	3.00025588936065	0\\
4.22015594501656	3.00030199757884	0\\
4.20021272782144	3.00026395393212	0\\
4.18016204377162	3.00030566463378	0\\
4.160215349421	3.000265189005	0\\
4.14016352138149	3.00030315910672	0\\
4.12021380001348	3.00026084427928	0\\
4.10016121514468	3.00029566730434	0\\
4.08020887463562	3.00025204353349	0\\
4.06015587877637	3.00028425034494	0\\
4.0402012851544	3.00023978663306	0\\
4.02014818359526	3.00026984721633	0\\
4.0001916621658	3.00022495352041	0\\
3.9801387210557	3.00025327958712	0\\
3.98213055808565	3.00020830974346	0\\
3.98412713132754	2.96731025795455	0\\
3.98589990584005	2.934191825632	0\\
3.98767774751822	2.9016192067331	0\\
3.98923752280745	2.86883022399682	0\\
3.9908043070988	2.83657452312223	0\\
3.99216008642646	2.80410392837407	0\\
3.99352605657773	2.77215212954428	0\\
3.99468906641357	2.7399849222061	0\\
3.99586636392171	2.70832059173647	0\\
3.99684942790447	2.67643884675248	0\\
3.99785151005613	2.64504308060936	0\\
3.99866850874146	2.61342683035284	0\\
3.99950964918846	2.58227907269479	0\\
4.0001750599355	2.5509070641182	0\\
4.00086992639286	2.5199858053647	0\\
4.00139843726641	2.48883614114845	0\\
4.00196174005099	2.45811950466029	0\\
4.00236793134536	2.4271701776954	0\\
4.00281413629257	2.39663640458202	0\\
4.0031122231848	2.36586573541699	0\\
4.00345532245637	2.33549357715668	0\\
4.0036589523391	2.30488056409614	0\\
4.00391228673817	2.2746495926099	0\\
4.00403438493996	2.24417418401535	0\\
4.00421051155546	2.21406502861521	0\\
4.00426316940421	2.18370832666475	0\\
4.00437376869101	2.15370284693931	0\\
4.00436816819282	2.12344725168841	0\\
4.0044239849382	2.09352865492438	0\\
4.00437035471061	2.06335795700396	0\\
4.00438116772311	2.03351086820136	0\\
4.00428876522249	2.00341029791896	0\\
4.00426338099129	1.97362078986358	0\\
4.00414049649447	1.94357702986134	0\\
4.00408676249359	1.91383262009262	0\\
4.00394074072276	1.88383378808111	0\\
4.00386557446331	1.85412340895414	0\\
4.00370285017043	1.8241590164005	0\\
4.00361228052795	1.79447296380215	0\\
4.0034384247731	1.76453385581744	0\\
4.00333764252786	1.73486372147089	0\\
4.00315741678848	1.70494200252592	0\\
4.00305083170965	1.67528059421441	0\\
4.00286824733991	1.64536954372374	0\\
4.0027595495153	1.61571079719056	0\\
4.00257793043329	1.58580477844768	0\\
4.00247015389185	1.55614366419062	0\\
4.00229220070482	1.52623802961754	0\\
4.00218778769803	1.49657045729603	0\\
4.00201564178037	1.4666614524909	0\\
4.00191650637892	1.43698417520531	0\\
4.00175181269405	1.40706884383368	0\\
4.00165940261862	1.37737936411952	0\\
4.00150337032421	1.34745545529966	0\\
4.00141872616324	1.31775193430491	0\\
4.00127218625915	1.28781781378387	0\\
4.00119599743323	1.25809898476494	0\\
4.00105945690555	1.22815355086951	0\\
4.00099211391866	1.19841863784874	0\\
4.00086580600076	1.16846124292228	0\\
4.00080744867447	1.13870988509515	0\\
4.0006913789905	1.10874026289517	0\\
4.00064194050984	1.07897244515738	0\\
4.00053592898746	1.04899064448719	0\\
4.00049517569871	1.01920663426659	0\\
4.00039889423953	0.989212958945549	0\\
4.00036646123164	0.95941324936994	0\\
4.00027946721045	0.929408204506709	0\\
4.00025488978642	0.899593463812261	0\\
4.00017665551632	0.86957770823248	0\\
4.00015939671899	0.839748735216705	0\\
4.00008933507088	0.809723039807107	0\\
4.00007880947204	0.779880725051818	0\\
4.00001629587492	0.74984593671451	0\\
4.00001188986899	0.719991229245465	0\\
3.9999562809444	0.689948240106366	0\\
3.99995736980957	0.660082119114834	0\\
3.99990801891025	0.630031840596435	0\\
3.99991398091264	0.600155291821285	0\\
3.99987025084449	0.570098633169826	0\\
3.9998804786658	0.540212629524586	0\\
3.99984175187379	0.510150480373118	0\\
3.99985566164197	0.48025596639893	0\\
3.99982134813678	0.450189182948722	0\\
3.99983838633279	0.420287062679108	0\\
3.99980792962665	0.390216457090533	0\\
3.99982757813014	0.360307584925926	0\\
3.99980045943826	0.33023391752485	0\\
3.99982223896152	0.300319091732164	0\\
3.99979797991098	0.270243065657438	0\\
3.99982145205504	0.240323024131495	0\\
3.99979961612641	0.210245282072237	0\\
3.99982438427577	0.180320700020219	0\\
3.99980457718517	0.150241822717017	0\\
3.99983028643976	0.120313311953435	0\\
3.99981215565044	0.0902338181645531	0\\
3.99983849197462	0.0603019277315962	0\\
3.99982172550893	0.0302222753928861	0\\
3.9998484142591	0.000287493248701161	0\\
3.99983273896296	-0.0297919184164499	0\\
3.99985954293704	-0.026804162871517	0\\
3.99984472233154	-0.023809303008694	0.0207200000000043\\
3.99987143946606	-0.0211501412399248	0.0416494800000085\\
3.99985727130342	-0.0184833787226635	0.0623824013200125\\
3.99988373212754	-0.0161437157888221	0.0833170138058962\\
3.99987004575273	-0.0137935393518022	0.104055452876219\\
3.99989611069256	-0.0117598703603138	0.124988140523036\\
3.99988276429665	-0.00971091513340994	0.145725230050652\\
3.999908320909	-0.00796640037964366	0.166649477176319\\
3.99989519874652	-0.00620045411743175	0.1873788987055\\
3.99992015894772	-0.00472585814328774	0.208288741191823\\
3.99990716857746	-0.00322273491579808	0.229004732406546\\
3.99993146592095	-0.00199723688781708	0.249894762532009\\
3.99991853551826	-0.000735526217312016	0.270592119644917\\
3.99994212256357	0.000262589903250177	0.291457486180603\\
3.99992919834193	0.00130488958928995	0.31213156176546\\
3.99995204414823	0.002097655899613	0.332967965695717\\
3.99993908791872	0.00294261007647875	0.35361466232873\\
3.99996117568746	0.00355189701803327	0.374418348564845\\
3.99994816257689	0.00422120443885368	0.395034108645138\\
3.99996948746071	0.00466833477720374	0.415801854103538\\
3.99995640380235	0.00518298368455683	0.436383646224711\\
3.99997697089108	0.00548842850865075	0.457112744641289\\
3.99996381229589	0.0058684301072581	0.477658046884563\\
3.99998363478518	0.00605157740993237	0.498346290733898\\
3.99997040439674	0.0063157673331829	0.518853071249196\\
3.99998950194018	0.00639475410631002	0.53949873113192\\
3.99997620887235	0.0065606530365063	0.559965426366433\\
3.99999460611444	0.00655225228922499	0.580567228220083\\
3.99998126406749	0.00663597740729258	0.600992719144845\\
3.99999898935188	0.00655553206591646	0.621549819623404\\
3.9999856154002	0.0065717515846562	0.641933406297282\\
4.00000269964514	0.00643314783373082	0.662445366652587\\
3.99998931318778	0.00639507148692971	0.68278674145017\\
4.00000578891937	0.00621074474170459	0.703253500234602\\
3.99999241078298	0.00613014374038491	0.723552720049985\\
4.00000831131513	0.00591111108413747	0.743974564944695\\
3.99999496299821	0.00579836169496976	0.764232022667317\\
4.0000103217479	0.00555427525563944	0.784609561723814\\
3.99999702479426	0.00541842079192567	0.804825957265572\\
4.00001187471997	0.00515763715964387	0.825160089831078\\
3.99999865020948	0.00500646379178331	0.845336400966104\\
4.00001302336061	0.00473612518271952	0.865628288544886\\
3.99999989150504	0.00457624756447964	0.885765741804851\\
4.00001381867044	0.0043023710098653	0.906016779088962\\
4.00000079850251	0.00413932427294398	0.926116820937769\\
4.00001430894638	0.00386689564992684	0.946328607221411\\
4.00000141809068	0.00370523083776995	0.966392875713822\\
4.00001453936465	0.00343830105722853	0.986567186886211\\
4.00000179387952	0.00328168154704959	1.00659748399552\\
4.00001455170048	0.00302346267055067	1.02673624528762\\
4.0000019659806	0.00287475956837749	1.04673451006809\\
4.00001438416435	0.00262771904107644	1.06683976970935\\
4.00000197089478	0.00248910392793205	1.08680805243989\\
4.00001407133651	0.00225505548630842	1.10688195636189\\
4.00000184148922	0.00212808924485814	1.12682239379861\\
4.00001364418247	0.00190827938872376	1.1468671615041\\
4.00000160704772	0.00179399614984878	1.16678195335083\\
4.00001313013441	0.00158918535831653	1.18679985504813\\
4.0000012933798	0.00148817087798847	1.20669124173624\\
4.00001255322465	0.00129870900113955	1.22668457682161\\
4.00000092297554	0.00121117301170216	1.24655481867305\\
4.00001193425888	0.00103706848574564	1.26652589562677\\
4.00000051519474	0.000962910764766101	1.28637725345793\\
4.00001129101868	0.000803893481194442	1.30632837120357\\
4.00000008648045	0.000742763548063089	1.32616308841168\\
4.00001063848389	0.000598341359300893	1.34609651917287\\
3.99999965058829	0.000549691847453873	1.36591680533202\\
4.000009989067	0.000419200815670284	1.38583477900666\\
3.99999921882435	0.000382334679629519	1.40564279498648\\
4.00000935285283	0.000264983274474273	1.42554748504497\\
3.99999880028534	0.000239095078490736	1.44534532965215\\
4.00000873783805	0.000134002606316179	1.46523884055361\\
3.99999840209635	0.000118214208053866	1.48502853868447\\
4.00000815016588	2.44438123846048e-05	1.50491289479354\\
3.99999802964177	1.78348034772444e-05	1.52469638707492\\
4.00000759435252	-6.55785834027308e-05	1.54457352305153\\
3.99999768678656	-6.39452856457997e-05	1.56435265693727\\
4.00000707350254	-0.000137971634626097	1.58422440956186\\
3.9999973760853	-0.000129028631039127	1.60400093184344\\
4.0000065895111	-0.000194623733261947	1.62386903323216\\
3.99999709897729	-0.000179282001298395	1.64364458391385\\
4.00000614325166	-0.000237372189317557	1.66351065607067\\
3.99999685596676	-0.00021650753704631	1.68328676355289\\
4.00000573474829	-0.000267977794837513	1.70315231419905\\
3.99999664678726	-0.000242420500810278	1.72293039170759\\
4.00000536333224	-0.000288105560030551	1.74279681132356\\
3.99999647055031	-0.000258632804789004	1.76257815451731\\
4.00000502778251	-0.000299310842612362	1.78244671452769\\
3.99999632587822	-0.000266641557716131	1.80223250021349\\
4.00000472645097	-0.000303030133529962	1.82210435224168\\
3.99999621102157	-0.000267821917446257	1.84189563812157\\
4.00000445737234	-0.000300575810380355	1.86177181423847\\
3.99999612396194	-0.0002634235863399	1.8815695396124\\
4.00000421835981	-0.000293134222239714	1.90145095350099\\
3.99999606250073	-0.000254570340360148	1.92125594084629\\
4.00000400708714	-0.000281766524333492	1.94114338980312\\
3.99999602433483	-0.000242262038067142	1.96095634715133\\
4.00000382115825	-0.000267411736605137	1.98085051484516\\
3.99999600712033	-0.000227378611344737	2.00067203887651\\
4.00000365816511	-0.000250891555553315	2.02057349878468\\
3.99999600852509	-0.000210685594438726	2.01968407856098\\
3.97805351573529	-0.000232916502691105	2.01866381800479\\
3.9559969012714	-0.000192840800906468	2.01777091794273\\
3.93427193688237	-0.000214093044870788	2.01675365015844\\
3.91243479331258	-0.000174401808683087	2.01586496101629\\
3.89092151076332	-0.000194931370909944	2.01485801245478\\
3.86929632135465	-0.000155833961155029	2.01398059535239\\
3.84798590221716	-0.000175853555026978	2.01299065960106\\
3.82656255148298	-0.0001375186364992	2.01213093898281\\
3.80544392495996	-0.000157201880225269	2.0111640725223\\
3.78421037222887	-0.000119761578415461	2.01032783464643\\
3.76327084397049	-0.0001392471338131	2.00938945793008\\
3.7422137086043	-0.000102801118574149	2.00858185447367\\
3.72143950371751	-0.000122196722610791	2.00767675791409\\
3.70054456724762	-8.68161546417544e-05	2.00690231427424\\
3.67992129309787	-0.000106202487105642	2.00603466871476\\
3.65917392415017	-7.19337776480506e-05	2.00529729658177\\
3.63868695904056	-9.13681219242971e-05	2.00447066782757\\
3.61807246729736	-5.82364688083383e-05	2.00377368160496\\
3.59770728138985	-7.77561346605413e-05	2.00299104858945\\
3.57721120702643	-4.57688089368178e-05	2.00233718523781\\
3.5569536219765	-6.53942964735314e-05	2.0016009614037\\
3.53656196704185	-3.45436633763646e-05	2.0009924032912\\
3.51639836078215	-5.42815561647063e-05	2.00030446077276\\
3.49609776889637	-2.45478222246021e-05	1.99974286112308\\
3.47601523185314	-4.43934048892754e-05	1.99910455732573\\
3.45579312239397	-1.57470897294786e-05	1.99859106786547\\
3.43577957117731	-3.56866914743775e-05	1.99800327405083\\
3.415624233848	-8.09082833257569e-06	1.99753857447138\\
3.39566848814444	-2.81038987619136e-05	1.9970017059703\\
3.37556914347493	-1.51597218466773e-06	1.99658603483455\\
3.35566097150733	-2.1576899702016e-05	1.99610008252676\\
3.33560780245817	4.04946771533288e-06	1.99573326926781\\
3.31573793997997	-1.60302183323083e-05	1.99529783198428\\
3.29572209940854	8.68337905148415e-06	1.99497932966195\\
3.27588224678089	-1.13838255252917e-05	1.99459364718546\\
3.25589584510527	1.24669726989835e-05	1.99432256568575\\
3.23607864657831	-7.55550268203859e-06	1.99398555204513\\
3.21611472354614	1.54826218562173e-05	1.99376069142855\\
3.19631373243928	-4.46280860299673e-06	1.99347096820298\\
3.17636621648621	1.78120799486966e-05	1.99329085192907\\
3.1565758495449	-2.02468577586914e-06	1.99304678130054\\
3.13663950781676	1.95350409069822e-05	1.99290968907751\\
3.11685499162075	-1.62742443539864e-07	1.99270940639157\\
3.09692537334056	2.07280056577977e-05	1.99261340642224\\
3.07714268525663	1.19775376673488e-06	1.99245485203928\\
3.05721606074676	2.14634195701667e-05	1.99239783245677\\
3.03743186655982	2.12713602554807e-06	1.99227878269831\\
3.01750516388373	2.18090469823088e-05	1.99225848200704\\
2.99771675390783	2.69081927488021e-06	1.99217657902362\\
2.97778749477643	2.18275507130513e-05	1.99219061538306\\
2.95799271994148	2.94897090257975e-06	1.99214339579201\\
2.93805895623827	2.15762465267024e-05	1.99218929500211\\
2.91825616537174	2.95634217442221e-06	1.99217421716462\\
2.8983164173876	2.11070047626695e-05	1.99224943923297\\
2.87850439666121	2.76223382819388e-06	1.99226390906072\\
2.85855759389526	2.04662736980299e-05	1.99236587325153\\
2.83873550918583	2.41057157297845e-06	1.99240726845298\\
2.81878093436089	1.96952016193949e-05	1.99253337673768\\
2.79894827708003	1.94006969646979e-06	1.99259906943312\\
2.77898551383991	1.88298369742128e-05	1.99274672828113\\
2.75914205061866	1.38446331276124e-06	1.99283410593401\\
2.73917093521795	1.7901388316848e-05	1.99300074639962\\
2.71931666168726	7.72792112214849e-07	1.99310723102875\\
2.69933723885078	1.6936528015984e-05	1.99329032710715\\
2.67947233763653	1.29720669219571e-07	1.99341339276053\\
2.65948482065346	1.59577258312788e-05	1.99361047800142\\
2.63960962360251	-5.24117560756388e-07	1.99374766648774\\
2.61961435862777	1.49836004932068e-05	1.99395634886955\\
2.59972931319799	-1.17176348183727e-06	1.99410528375709\\
2.5797267476586	1.40292792491617e-05	1.99432325883831\\
2.5598323873393	-1.79957198432343e-06	1.99448165774409\\
2.53982304228432	1.31067570799725e-05	1.99470672012035\\
2.5199199608616	-2.3968554729715e-06	1.99487240532384\\
2.49990440704947	1.22252488168858e-05	1.99510245843061\\
2.47999323649235	-2.95553734369657e-06	1.99527336585686\\
2.45997207397645	1.13915287803579e-05	1.99550643016734\\
2.44005346569255	-3.46982015428951e-06	1.99568061679386\\
2.42002730664386	1.06102538161075e-05	1.99591483647072\\
2.40010191583576	-3.9358720553264e-06	1.99609048622051\\
2.38007137032837	9.88426665309328e-06	1.99632413428748\\
2.36013984317298	-4.35153406286618e-06	1.9964995624777\\
2.34010550765287	9.21487748306812e-06	1.99673104458377\\
2.32016847102374	-4.71604986555854e-06	1.99690470100571\\
2.30013091918196	8.60212243884386e-06	1.99713255786009\\
2.28018897263843	-5.02981911612374e-06	1.99730302857087\\
2.26014874841602	8.04499835921016e-06	1.99752593713124\\
2.24020245819086	-5.29417453809023e-06	1.99769194504168\\
2.22016007065282	7.54167376472147e-06	1.99790871854192\\
2.20020996538217	-5.51118267042124e-06	1.99806912288807\\
2.18016588521116	7.08967645870388e-06	1.99827870979394\\
2.16021245316473	-5.68346764705495e-06	1.99843250458165\\
2.14016711054038	6.68605851227135e-06	1.99863398656462\\
2.12021079812646	-5.81405708405067e-06	1.99878029807799\\
2.10016458177359	6.32753971157628e-06	1.99897288709833\\
2.08020579311084	-5.906248906681e-06	1.99911097056305\\
2.06015905031761	6.0106307175558e-06	1.99929400515306\\
2.04019814768409	-5.96349775646433e-06	1.99942324064543\\
2.02015118510985	5.73173737382316e-06	1.99959618148324\\
2.00018849009802	-5.9893195114036e-06	1.99971606917459\\
1.98014157520876	5.48724767169211e-06	1.99987849403754\\
1.98212737043385	-5.98721236421819e-06	1.99998864886215\\
1.98412985842152	-0.0329197263970678	2.00014024704668\\
1.98589671933559	-0.0660046480929066	2.00024039287907\\
1.98768036556453	-0.0985920946764435	2.0003809591718\\
1.98923435198616	-0.131347810031132	2.00047092259655\\
1.99080683191919	-0.163617733855018	2.00060035087812\\
1.99215694374119	-0.196055517968029	2.00068005463213\\
1.99352850192823	-0.228021146674264	2.00079833119207\\
1.99468596236586	-0.260156172775528	2.0008677873558\\
1.99586874163236	-0.291834112560056	2.00097498399294\\
1.99684637118919	-0.323684441656696	2.00103428700312\\
1.99785383018107	-0.355093734044265	2.00113055398212\\
1.99866550639928	-0.386679437093552	2.00117987353436\\
1.99951192016157	-0.417840744423736	2.00126543246455\\
2.00017211750894	-0.449183149128575	2.00130500636985\\
2.00087215518497	-0.480118060353197	2.00138014306816\\
2.00139555895567	-0.511239113774745	2.00141027012293\\
2.00196393232537	-0.541969561439157	2.00147532751823\\
2.00236512016109	-0.572891299053957	2.00149636044252\\
2.00281629655615	-0.603439077915228	2.00155173157366\\
2.00310948109552	-0.634183189460358	2.00156407006788\\
2.00345745420447	-0.664569567035251	2.00161019122335\\
2.00365628041131	-0.695157049437227	2.00161427518867\\
2.00391439259136	-0.725402458826771	2.00165161923078\\
2.00403178346977	-0.755853346655443	2.00164792219399\\
2.0042125933873	-0.785977152220286	2.00167699210581\\
2.00426063803949	-0.816310316409039	2.00166601488439\\
2.00437582774603	-0.846330643234035	2.00168733757308\\
2.0043657060453	-0.876563649227998	2.0016696022118\\
2.00442602193959	-0.906497267783341	2.00168372259725\\
2.00436796045766	-0.936646284787609	2.00165976660313\\
2.00438318297009	-0.966508542739005	2.00166724201653\\
2.00428643719857	-0.996588296312752	2.00163761291438\\
2.00426537444618	-1.02639309003005	2.00163900782688\\
2.00413823277244	-1.05641685088719	2.0016042580537\\
2.00408873385883	-1.08617662982867	2.00160013915132\\
2.00393853918531	-1.11615623234209	2.00156082130353\\
2.00386752324887	-1.14588203013254	2.00155175292046\\
2.00370070857218	-1.17582791468079	2.00150841536434\\
2.00361420610964	-1.20552940134108	2.00149495528298\\
2.00343634079387	-1.23545067527069	2.00144813813485\\
2.00333954419708	-1.26513622568265	2.00143083375761\\
2.00315538807838	-1.29504073827485	2.00138106523696\\
2.00305270871527	-1.32471751256887	2.00136045013128\\
2.00286627155682	-1.35461193998915	2.00130824328705\\
2.00276140109832	-1.38428597211506	2.00128483410231\\
2.00257600527359	-1.41417590887986	2.00123068390923\\
2.00247197931354	-1.44385220016026	2.00120497766122\\
2.00229032392788	-1.4737422541744	2.00114935848075\\
2.00218958626222	-1.50342486913826	2.00112183019695\\
2.00201381122751	-1.53331875783535	2.00106519359489\\
2.00191827744909	-1.56301092008777	2.00103629431145\\
2.00175002630274	-1.59291156564259	2.00097906722189\\
2.00166114563049	-1.62261575194238	2.00094922232104\\
2.00150162613797	-1.6525253739186	2.00089180554469\\
2.00142044063337	-1.68224340500818	2.0008614134197\\
2.0012704824339	-1.71216360915711	2.00080418044265\\
2.00119768296432	-1.74189673622126	2.00077361147573\\
2.00105779171277	-1.77182859845867	2.00071690759351\\
2.00099377020196	-1.80157758437995	2.00068650343075\\
2.00086417782819	-1.83152172924014	2.00063064516107\\
2.00080907548988	-1.86128692407201	2.00060071826737\\
2.00068978634063	-1.89124359717308	2.00054599303414\\
2.0006435377241	-1.92102500746912	2.00051682651027\\
2.00053437047441	-1.95099414172384	2.00046349258059\\
2.00049674326199	-1.98079149354521	2.00043534022375\\
2.00039736858451	-2.01077276901982	2.00038362687899\\
2.0003679991731	-2.04058556459624	2.00035671346782\\
2.00027797323628	-2.07057846205835	2.00030682138952\\
2.00025639820881	-2.10040603020302	2.00028134317408\\
2.00017519214124	-2.13040987851211	2.00023344502526\\
2.00016087579264	-2.16025141899106	2.00020957040266\\
2.00008790130186	-2.19026543657353	2.00016381158495\\
2.00008025942856	-2.22012005870761	2.0001416819409\\
2.00001489080074	-2.2501433894258	2.00009818150817\\
2.00001331099475	-2.28001014526148	2.00007791220541\\
1.9999549037286	-2.31004188903532	2.0000367639147\\
1.99995876243916	-2.33991980146117	2.00001844540919\\
1.99990666878421	-2.36995904003421	1.99997971889018\\
1.99991534542245	-2.39984712624635	1.99996341795658\\
1.99986892710064	-2.42989294450743	1.99992715998142\\
1.99988181546781	-2.45979023524052	1.99991292102996\\
1.99984045385912	-2.48984173852068	1.99987915686575\\
1.99985697117787	-2.51974729346437	1.99986700333311\\
1.99982007524667	-2.54980362122704	1.9998357381601\\
1.99983966906846	-2.57971654104233	1.99982567395779\\
1.99980668129911	-2.60977687737596	1.99979689433723\\
1.99982883455047	-2.63969631271369	1.99978890534167\\
1.99979923514857	-2.66975989402075	1.99976258071788\\
1.99982346956572	-2.69968505192673	1.99975663628747\\
1.9997967791668	-2.72975117218324	1.99973272050972\\
1.99982265735239	-2.75968132025288	1.99972877501476\\
1.99979843846333	-2.7897493341894	1.99970720786568\\
1.99982556478178	-2.81968380281028	1.9997052022183\\
1.99980342216272	-2.8497531273396	1.9996859109361\\
1.99983144267278	-2.87969131033371	1.99968577410816\\
1.99981102284851	-2.90976142452356	1.99966867489133\\
1.99983962445289	-2.93970277847384	1.99967032540936\\
1.99982061452466	-2.96977322233521	1.99965532489333\\
1.99984952349819	-2.99971726485295	1.99965867230055\\
1.99983164940799	-3.02978763718685	1.99964566899691\\
1.99986062944765	-3.02680894434921	1.99965061527333\\
2.02179365382963	-3.0238052123677	1.9996395009631\\
2.04387162875224	-3.02115492099661	1.99964594189584\\
2.06558767817599	-3.0184794516532	1.99963660296949\\
2.08744603954218	-3.01614847202075	1.99964442946647\\
2.10895079097684	-3.0137897521212	1.9996367482041\\
2.13059691279735	-3.01176458438821	1.99964584754491\\
2.15189904394682	-3.00970724710765	1.99963970333129\\
2.17334292622674	-3.0079710564512	1.99964996035054\\
2.19445339325735	-3.00619688755145	1.99964523082029\\
2.21570698566111	-3.00473044321621	1.99965652901908\\
2.23663839163103	-3.00321925472839	1.99965309112846\\
2.25771500554444	-3.00200174040108	1.99966531371092\\
2.27848105470969	-3.00073211975765	1.99966304473342\\
2.29939485847302	-2.99974182373658	1.99967607556588\\
2.32000989090847	-2.99869176722255	1.99967485400954\\
2.34077548238383	-2.9979066615665	1.99968857850073\\
2.36125408286309	-2.99705410151194	1.99968828494605\\
2.38188613311248	-2.99645231975836	1.99970259084748\\
2.40224280790313	-2.99577555516578	1.99970310870547\\
2.4227557695571	-2.99533577835672	1.99971788683186\\
2.44300468467405	-2.9948138186933	1.99971910302221\\
2.46341255853242	-2.99451557938304	1.99973424789239\\
2.48356733302213	-2.99412841111296	1.99973605344272\\
2.50388348652004	-2.99395232479535	1.99975146384209\\
2.52395703449511	-2.99368110991905	1.99975375440954\\
2.54419406586309	-2.99360904294076	1.99976933387571\\
2.56419848124535	-2.99343625838095	1.99977201019267\\
2.58436812346866	-2.99345144093205	1.99978766742635\\
2.60431460170827	-2.99336096709061	1.99979063567273\\
2.62442766072807	-2.99344805931351	1.99980628487628\\
2.64432645212688	-2.99342522554486	1.99980945698092\\
2.66439277410596	-2.99357034420215	1.99982501812764\\
2.68425316376929	-2.99360193833073	1.99982831200194\\
2.70428162665333	-2.99379265084134	1.99984371103906\\
2.7241119365115	-2.99386689921176	1.99984705074621\\
2.74411046153974	-2.99409219122204	1.99986221973528\\
2.76391807030686	-2.99419871512669	1.99986553559864\\
2.78389364955319	-2.99444893714174	1.99988041279685\\
2.80368502691655	-2.99457869083554	1.99988364145126\\
2.82364376336451	-2.99484548880919	1.99989817133764\\
2.84342451511498	-2.99499068370438	1.99990125572771\\
2.86337167218042	-2.99526691788244	1.9999153889783\\
2.88314659339673	-2.99542093692709	1.9999182783076\\
2.90308665120507	-2.99570059266477	1.99993197172354\\
2.92285978498724	-2.99585789835253	1.99993462135898\\
2.94279650108321	-2.99613599208961	1.99994783775181\\
2.96257120068974	-2.9962920310297	1.9999502090873\\
2.9825076732042	-2.99656451410819	1.99996291712562\\
3.00228666578069	-2.99671562060667	1.99996497740913\\
3.02222539739884	-2.99697928315874	1.99997715143076\\
3.04201084779193	-2.99712258382637	1.99997887355913\\
3.06195380915897	-2.99737496054589	1.99999049335289\\
3.08174738258696	-2.99750828155427	1.99999185563823\\
3.10169607405116	-2.99774756079304	2.00000290619943\\
3.12149899665254	-2.99786933904995	2.00000389211124\\
3.14145450748109	-2.99809427634916	2.00001436337472\\
3.16126762398403	-2.99820347555353	2.00001496126159\\
3.1812306883956	-2.99841331243085	2.00002484781622\\
3.20105451634635	-2.99850934469707	2.0000250506108\\
3.2210255658865	-2.99870373325773	2.00003435139907\\
3.24086034604469	-2.99878638676518	2.00003415630994\\
3.26083955798737	-2.99896532048906	2.00004287431609\\
3.28068530064137	-2.99903469341386	2.00004228250993\\
3.30067264223439	-2.9991984442884	2.00005042444002\\
3.32052916931343	-2.99925488510702	2.00004944071734\\
3.34052443779821	-2.99940394712325	2.00005701667434\\
3.36039142076065	-2.99944800124035	2.00005564914169\\
3.38039427918997	-2.9995830401456	2.00006267229857\\
3.40027127275105	-2.9996154026868	2.00006093204024\\
3.42028128170385	-2.99973721178815	2.00006741831372\\
3.44016775353383	-2.99975868631104	2.00006531906535\\
3.46018439888571	-2.99986814804722	2.00007128679289\\
3.48007975546129	-2.99987961085716	2.00006884461955\\
3.5001024724149	-2.9999776637989	2.00007431424179\\
3.52000608124622	-2.99998003350788	2.00007154722262\\
3.54003427485892	-3.00006764440711	2.00007654097344\\
3.55994548334191	-3.00006185634126	2.00007346889485\\
3.5799785458105	-3.0001399968237	2.0000780105008\\
3.59989669697224	-3.00012698186634	2.00007465455996\\
3.61993402194809	-3.00019660934904	2.00007876895082\\
3.63985846736219	-3.00017727679829	2.00007515147101\\
3.65989946157579	-3.00023931921132	2.00007886450278\\
3.67982957172714	-3.00021454323319	2.00007500866182\\
3.69987366420046	-3.00026988712999	2.00007834685346\\
3.71980883657547	-3.00024049639731	2.00007427642652\\
3.73985548569459	-3.00028997805133	2.00007726671142\\
3.75979515086491	-3.0002567481743	2.00007300582892\\
3.7798438495757	-3.00030114727714	2.00007567532193\\
3.79978747553189	-3.00026479565141	2.00007124824344\\
3.81983775490829	-3.00030483124979	2.00007362402405\\
3.83978484988564	-3.00026601397141	2.00006905492864\\
3.85983628130472	-3.00030234230499	2.00007116384089\\
3.87978639532699	-3.00026165282732	2.00006647663431\\
3.89983859146811	-3.00029486675592	2.00006834510366\\
3.9197913168176	-3.00025283599082	2.00006356324264\\
3.93984393168485	-3.00028346572722	2.00006521710987\\
3.95979890248893	-3.00024056332066	2.00006036344352\\
3.9798516306378	-3.00026907821301	2.00006182781583\\
3.99980852174344	-3.00022571475272	2.00005692444416\\
4.01986109687414	-3.00025252588802	2.00005822356314\\
4.01786962216381	-3.00020905582852	2.00005329171239\\
4.01587269022552	-2.96730951925555	2.00005444883879\\
4.01410027082246	-2.93419255687164	2.00004950875337\\
4.01232207758594	-2.90161848273602	2.00005054606813\\
4.01076265033949	-2.86883094068673	2.00004561691867\\
4.0091955214858	-2.83657381353474	2.00004655543983\\
4.00784008327487	-2.80410463080398	2.00004165524684\\
4.00647377541804	-2.77215143407978	2.00004251476182\\
4.0053110999107	-2.7399856106599	2.00003766033436\\
4.00413347141735	-2.70831991011398	2.00003845934682\\
4.00315073510995	-2.67643952150833	2.00003366623557\\
4.00214832855968	-2.64504241255347	2.00003442192628\\
4.00133165102898	-2.61342749168335	2.00002970439013\\
4.0004901926389	-2.58227841793548	2.00003043259107\\
3.99982509665551	-2.55090771229048	2.00002580357665\\
3.99912991858214	-2.5199851636373	2.00002651875748\\
3.99860171620844	-2.48883677642426	2.00002198989062\\
3.99803810800901	-2.45811887570538	2.00002270515672\\
3.99763221907534	-2.42717080033128	2.00001828674506\\
3.99718571479103	-2.39663578814531	2.00001901384632\\
3.99688792424252	-2.36586634566435	2.00001471489226\\
3.99654453159067	-2.33549297298893	2.0000154642416\\
3.99634119215442	-2.30488116220137	2.0000112924646\\
3.99608757021333	-2.27464900046681	2.00001207316547\\
3.99596575667814	-2.24417477021994	2.00000803503281\\
3.99578934824271	-2.21406444825734	2.00000885491473\\
3.99573696939569	-2.18370890120537	2.00000495567993\\
3.99562609389717	-2.15370227813198	2.0000058213411\\
3.99563196784496	-2.12344781479702	2.00000206508901\\
3.99557588038447	-2.09352809743759	2.00000298194527\\
3.99562977862001	-2.0633585089079	1.99999937164299\\
3.99561870027964	-2.03351032180968	2.0000003439821\\
3.99571136545485	-2.00341083884106	1.99999688153496\\
3.9957364896382	-1.97362025434607	1.99999791257548\\
3.99585963158239	-1.94357756002	1.99999459888713\\
3.99591311071037	-1.91383209523276	1.99999569084106\\
3.99605938480537	-1.88383430769039	1.99999252587696\\
3.99613430126389	-1.85412289453971	1.99999368001535\\
3.99629727285969	-1.82415952567022	1.99999066286887\\
3.99638759767228	-1.79447245962517	1.99999187958967\\
3.99656169580872	-1.76453435495324	1.99998900855013\\
3.99666223809618	-1.73486322732753	1.99999028744759\\
3.99684270139375	-1.70494249172937	1.99998756006942\\
3.99694905128997	-1.67528010990491	1.99998890000436\\
3.99713186849049	-1.6453700231924	1.99998631317699\\
3.99724033581263	-1.61571032251914	1.99998771234732\\
3.99742218309209	-1.58580524837519	1.9999852623649\\
3.99752973371805	-1.5561431989654	1.99998671837587\\
3.9977079105614	-1.52623849019371	1.99998440100655\\
3.99781210214843	-1.49657000132897	1.99998591094014\\
3.99798446727166	-1.46666190390174	1.99998372149419\\
3.9980833856596	-1.43698372831211	1.9999852819772\\
3.99824829418784	-1.40706928626154	1.9999832153737\\
3.99834049156832	-1.37737892611957	1.99998482264406\\
3.99849673443073	-1.34745588892326	1.99998287347559\\
3.99858117012939	-1.31775150502118	1.99998452344664\\
3.99872791641116	-1.28781823877837	1.99998268604172\\
3.99880390092317	-1.25809856402396	1.99998437436391\\
3.99894064372163	-1.2281539674066	1.99998264284681\\
3.99900778646045	-1.19841822548047	1.99998436496672\\
3.99913429262393	-1.16846165117025	1.99998273331442\\
3.99919245368709	-1.13870948093296	1.99998448453074\\
3.99930871767156	-1.10874066301894	1.99998294662675\\
3.99935796379472	-1.07897204903795	1.99998472214304\\
3.99946416575102	-1.04899103664842	1.99998327182799\\
3.9995047305102	-1.01920624602985	1.99998506680207\\
3.99960119861365	-0.989213343302685	1.99998369792076\\
3.99963344684371	-0.959412868859029	1.9999855075106\\
3.99972062379496	-0.929408581215049	1.9999842139556\\
3.99974502011823	-0.899593090873422	1.99998603336159\\
3.99982343367808	-0.869578077444228	1.99998480911318\\
3.99984051497855	-0.839748369699254	1.99998663361676\\
3.99991075234855	-0.809723401671445	1.99998547277918\\
3.99992110398273	-0.779880366808068	1.99998729777782\\
3.99998378980486	-0.749846291377653	1.99998619461193\\
3.99998802530803	-0.719990878130671	1.99998801565037\\
4.00004380303036	-0.689948587711618	1.99998696460263\\
4.00004254705542	-0.660081774987133	1.99998877740059\\
4.00009206339341	-0.630032181284254	1.99998777312842\\
4.00008593760674	-0.600154954541639	1.99998957360465\\
4.00012982982132	-0.570098967077873	1.99998861099834\\
4.00011944147504	-0.540212298956724	1.99999039529127\\
4.00015832718678	-0.510150807636317	1.9999894694924\\
4.00014426008807	-0.480255642409291	1.99999123397736\\
4.00017872935049	-0.450189503699309	1.99999034039396\\
4.00016153695482	-0.420286745136794	1.99999208169715\\
4.00019214631862	-0.390216771458116	1.99999121601568\\
4.00017234668405	-0.360307273702639	1.9999929310251\\
4.00019961499569	-0.330234225636457	1.99999208921936\\
4.00017768734886	-0.300318786702162	1.99999377509267\\
4.00020209304174	-0.270243367637569	1.99999295342995\\
4.00017847572177	-0.240322725171539	1.99999460759963\\
4.00020045537455	-0.210245578042915	1.99999380264402\\
4.00017554493828	-0.18032040700952	1.9999954228199\\
4.00019549289292	-0.150242112797835	1.9999946314332\\
4.00016964418293	-0.120313024773608	1.99999621560249\\
4.00018791303309	-0.0902341024727255	1.99999543494275\\
4.00016144002868	-0.060301646266613	1.99999698136792\\
4.0001783418078	-0.0302225540432938	1.9999962088858\\
4.00015151909733	-0.000287217384841673	1.99999771610035\\
};
 \addlegendentry{Target UAV}

\end{axis}
\end{tikzpicture}%

==> figure/Reference2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}
\begin{axis}[%
scale=0.5,
width=3in,
height=3in,
at={(0.618in,0.518in)},
scale only axis,
xmin=-2.5,
xmax=6.5,
xlabel style={font=\color{white!15!black},rotate=-10},
xlabel={$x$ (m)},
tick align=outside,
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{white!15!black},rotate=60},
ylabel={$y$ (m)},
zmin=-1,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ (m)},
view={195}{25},
%view={225}{45},
axis background/.style={fill=gray!5},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.01,0.72)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{8}{5}\selectfont},
grid=both,
ticks=both,
xtick={-2,0,...,6},
minor xtick={-2,-1.5,...,6},
ytick={-2,-1,...,2},
minor ytick={-2.5,-2,...,2.5},
ztick={-1,0,...,4},
minor ztick={-1,0,...,4},
enlarge x limits=0,
scaled x ticks = true,
enlarge y limits=0,
scaled y ticks = true,
after end axis/.code={
\draw[black,->,>=stealth',thick] (axis cs:0.5,0,0) -- (axis cs:1,0,0);
%\draw[black,->,>=stealth',thick] (axis cs:1,0,0) -- (axis cs:1,1,0);
%\draw[black,->,>=stealth',thick] (axis cs:1,1,0) -- (axis cs:0,1,0);
%\draw[black,->,>=stealth',thick] (axis cs:0,1,0) -- (axis cs:0,0.5,0);
%\draw[black,->,>=stealth'] (axis cs:0,0,0.7) -- (axis cs:0,0,0.8);
\draw[black,->,>=stealth',thick] (axis cs:-0.5,0,1) -- (axis cs:-1,0,1);
%\draw[black,->,>=stealth',thick] (axis cs:-1,-0.5,1) -- (axis cs:-1,-1,1);
%\draw[black,->,>=stealth',thick] (axis cs:-0.6,-1,1) -- (axis cs:-0.2,-1,1);
%\draw[black,->,>=stealth',thick] (axis cs:0,-1,1) -- (axis cs:0,-0.5,1);
\draw[white!60!black,->,>=stealth',thick] (axis cs:4.4,0,0) -- (axis cs:4.8,0,0);
\draw[white!60!black,->,>=stealth',thick] (axis cs:5,0.8,0) -- (axis cs:5,1.2,0);
\draw[white!60!black,->,>=stealth',thick] (axis cs:4.8,2,0) -- (axis cs:4.2,2,0);
\draw[white!60!black,->,>=stealth',thick] (axis cs:4,1.2,0) -- (axis cs:4,0.8,0);
%\draw[white!60!black,->,>=stealth',thick] (axis cs:4,0,0.8) -- (axis cs:4,0,1.2);
\draw[white!60!black,->,>=stealth',thick] (axis cs:3.4,0,2) -- (axis cs:3.0,0,2);
\draw[white!60!black,->,>=stealth',thick] (axis cs:3,-0.8,2) -- (axis cs:3,-1.2,2);
\draw[white!60!black,->,>=stealth',thick] (axis cs:3.4,-2,2) -- (axis cs:3.8,-2,2);
\draw[white!60!black,->,>=stealth',thick] (axis cs:4,-1.2,2) -- (axis cs:4,-0.8,2);
}
]
\addplot3 [color=white!10!black, line width=2.0pt]
 table[row sep=crcr] {%
	0	0	0\\
2	0	0\\
2	1	0\\
0	1	0\\
0	0	0\\
0	0	1\\
-2	0	1\\
-2	-1	1\\
0	-1	1\\
0	0	1\\
};
 \addlegendentry{Test reference for Training UAV}
 
 \addplot3 [color=white!60!black, line width=2.0pt]
 table[row sep=crcr] {%
 		4	0	0\\
 	5	0	0\\
 	5	2	0\\
 	4	2	0\\
 	4	0	0\\
 	4	0	2\\
 	3	0	2\\
 	3	-2	2\\
 	4	-2	2\\
 	4	-0	2\\
 };
 \addlegendentry{Test reference for Target UAV}
 
\addplot3[only marks, mark=*, mark options={fill=red}, mark size=2.5000pt, draw=red,line width=1.0pt] table[row sep=crcr]{%
	x	y	z\\
	0	0	0\\
4 0	0\\
};\addlegendentry{Start point}

\addplot3[only marks, mark=*, mark options={fill=blue}, mark size=2.5000pt, draw=blue,line width=1.0pt] table[row sep=crcr]{%
	x	y	z\\
	0	0	1\\
	4 0	2\\
};\addlegendentry{End point}


\end{axis}
\end{tikzpicture}%
